Networks of amenities reveal universal homophily and heterophily across global cities

Agglomeration economies drive urban growth at different spatial scales by enabling productivity gains, knowledge spillovers, and shared inputs among proximate firms and amenities. To develop a unified science of cities it is thus important to understand how and to what extent different amenities cluster or mix across scales and regional contexts. By utilizing a novel Bayesian framework for nonparametrically quantifying the spectrum of possible mixing patterns of amenities in a city, we identify universal spatial scales of homophily (agglomeration) and heterophily (co-agglomeration) among different amenity types across roughly 800 cities worldwide. Through a detailed longitudinal case study, we also find that the changes in heterophilic mixing derived from our methodology more effectively predict changes in neighborhood rental values than the diversity of amenities present. These findings suggest that agglomeration economies exhibit universal spatial regularities that depend largely on the types of firms or amenities being considered, rather than their specifics or regional context, and highlight the benefit of heterophilic amenity mixing at walkable spatial scales.

==> (inline-0) <==
\begin{longtable}{>{\tiny}l>{\tiny}r>{\tiny}r>{\tiny}r>{\tiny}r>{\tiny}r>{\tiny}r>{\tiny}r>{\tiny}r>{\tiny}r>{\tiny}r>{\tiny}r}
\caption{\textbf{Foursquare POI category distributions for 779 cities.} Each row reports the total number of POIs and the percentage share of each of the 10 top-level categories. Only cities with at least 10{,}000 POIs are included.} \label{tab:foursquare} \\
\hline
\multicolumn{1}{c}{\tiny \textsf{\textbf{City}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{Total}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Event}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Sports and\\Recreation}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Arts and\\Entertainment}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Landmarks\\and Outdoors}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Health and\\Medicine}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Travel and\\Transportation}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Community\\and\\Government}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Retail}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Dining and\\Drinking}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Business and\\Professional\\Services}}}} \\
\hline
\endfirsthead
\multicolumn{12}{l}{\tiny \textit{(continued)}} \\
\hline
\multicolumn{1}{c}{\tiny \textsf{\textbf{City}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{Total}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Event}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Sports and\\Recreation}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Arts and\\Entertainment}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Landmarks\\and Outdoors}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Health and\\Medicine}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Travel and\\Transportation}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Community\\and\\Government}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Retail}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Dining and\\Drinking}}}} & \multicolumn{1}{c}{\tiny \textsf{\textbf{\makecell{Business and\\Professional\\Services}}}} \\
\hline
\endhead
\hline
\endlastfoot
\makecell[l]{A Coruna, ES} & 13852 & 0.25\% & 1.86\% & 3.08\% & 4.15\% & 5.05\% & 5.50\% & 7.30\% & 23.61\% & 27.45\% & 21.75\% \\
\makecell[l]{Aachen, DE} & 14396 & 0.58\% & 1.83\% & 2.45\% & 3.11\% & 9.57\% & 6.42\% & 10.86\% & 18.12\% & 12.25\% & 34.82\% \\
\makecell[l]{Aberdeen, GB} & 10305 & 0.21\% & 1.91\% & 2.14\% & 2.27\% & 4.34\% & 7.28\% & 10.91\% & 19.45\% & 14.43\% & 37.06\% \\
\makecell[l]{Abu Dhabi, AE} & 19695 & 0.57\% & 2.47\% & 1.81\% & 4.89\% & 3.32\% & 6.15\% & 11.62\% & 16.60\% & 30.19\% & 22.38\% \\
\makecell[l]{Acapulco de Ju\'arez, MX} & 12005 & 0.53\% & 3.03\% & 3.44\% & 4.46\% & 5.64\% & 7.17\% & 12.34\% & 14.85\% & 28.85\% & 19.68\% \\
\makecell[l]{Ad Dammam, SA} & 16758 & 1.10\% & 1.52\% & 1.34\% & 5.29\% & 3.50\% & 6.43\% & 13.27\% & 15.70\% & 28.22\% & 23.63\% \\
\makecell[l]{Ad Dawhah, QA} & 23273 & 0.69\% & 2.77\% & 2.42\% & 5.19\% & 3.57\% & 8.90\% & 12.42\% & 15.36\% & 27.83\% & 20.85\% \\
\makecell[l]{Adana, TR} & 120047 & 2.42\% & 1.59\% & 6.40\% & 5.97\% & 2.37\% & 5.01\% & 18.61\% & 16.10\% & 16.80\% & 24.73\% \\
\makecell[l]{Adapazari, TR} & 50538 & 2.42\% & 1.19\% & 6.63\% & 6.06\% & 2.03\% & 5.68\% & 16.45\% & 17.28\% & 17.68\% & 24.57\% \\
\makecell[l]{Adelaide, AU} & 54348 & 0.27\% & 3.34\% & 2.70\% & 4.65\% & 6.46\% & 6.47\% & 8.68\% & 18.95\% & 17.81\% & 30.66\% \\
\makecell[l]{Adiyaman, TR} & 11097 & 3.14\% & 0.82\% & 6.98\% & 6.73\% & 1.59\% & 5.64\% & 18.92\% & 18.64\% & 17.10\% & 20.44\% \\
\makecell[l]{Afyon, TR} & 27695 & 3.37\% & 1.11\% & 7.13\% & 6.61\% & 1.25\% & 11.30\% & 21.44\% & 14.66\% & 12.85\% & 20.28\% \\
\makecell[l]{Aguascalientes, MX} & 27433 & 0.30\% & 1.94\% & 2.85\% & 3.00\% & 6.50\% & 4.01\% & 7.97\% & 20.90\% & 24.72\% & 27.81\% \\
\makecell[l]{Ahmadabad, IN} & 42621 & 0.15\% & 0.70\% & 1.30\% & 1.68\% & 5.30\% & 5.83\% & 6.06\% & 22.59\% & 9.87\% & 46.53\% \\
\makecell[l]{Akashi, JP} & 25070 & 0.17\% & 0.97\% & 1.44\% & 5.88\% & 5.38\% & 8.28\% & 8.56\% & 19.56\% & 28.42\% & 21.33\% \\
\makecell[l]{Akron, US} & 17531 & 0.82\% & 2.08\% & 3.43\% & 4.88\% & 11.86\% & 3.76\% & 12.89\% & 12.66\% & 12.89\% & 34.73\% \\
\makecell[l]{Aksaray, TR} & 13080 & 1.42\% & 0.98\% & 4.95\% & 4.69\% & 1.28\% & 4.61\% & 20.32\% & 21.11\% & 14.99\% & 25.64\% \\
\makecell[l]{Al Hufuf, SA} & 10715 & 1.48\% & 1.58\% & 1.86\% & 7.59\% & 3.74\% & 5.08\% & 13.38\% & 17.20\% & 30.96\% & 17.13\% \\
\makecell[l]{Al Khubar, SA} & 10580 & 1.45\% & 1.71\% & 1.87\% & 4.67\% & 3.12\% & 6.40\% & 8.97\% & 16.58\% & 31.77\% & 23.47\% \\
\makecell[l]{Al Manamah, BH} & 12827 & 0.52\% & 1.97\% & 3.31\% & 5.39\% & 3.38\% & 6.56\% & 12.54\% & 18.72\% & 29.73\% & 17.88\% \\
\makecell[l]{Alanya, TR} & 29617 & 2.51\% & 1.95\% & 6.25\% & 6.52\% & 1.86\% & 8.58\% & 14.98\% & 18.41\% & 18.70\% & 20.23\% \\
\makecell[l]{Albany, US} & 20995 & 0.30\% & 2.61\% & 3.02\% & 5.03\% & 6.89\% & 7.54\% & 15.06\% & 12.85\% & 14.68\% & 32.01\% \\
\makecell[l]{Albuquerque, US} & 34470 & 0.27\% & 2.58\% & 2.89\% & 3.95\% & 8.38\% & 4.00\% & 9.65\% & 15.54\% & 12.76\% & 39.97\% \\
\makecell[l]{Alexandria, US} & 99234 & 0.57\% & 4.03\% & 2.11\% & 5.16\% & 8.39\% & 6.00\% & 10.06\% & 12.16\% & 13.29\% & 38.22\% \\
\makecell[l]{Alicante, ES} & 11724 & 0.30\% & 1.49\% & 5.32\% & 5.20\% & 4.69\% & 5.74\% & 7.73\% & 20.21\% & 27.55\% & 21.76\% \\
\makecell[l]{Allentown, US} & 29155 & 0.46\% & 2.41\% & 4.02\% & 5.30\% & 12.05\% & 5.81\% & 10.84\% & 12.82\% & 12.61\% & 33.68\% \\
\makecell[l]{Alma-Ata, KZ} & 26108 & 0.50\% & 2.46\% & 4.30\% & 4.87\% & 3.71\% & 5.37\% & 12.49\% & 18.12\% & 22.63\% & 25.56\% \\
\makecell[l]{Alor Setar, MY} & 11110 & 0.59\% & 1.56\% & 2.86\% & 5.21\% & 2.75\% & 3.47\% & 13.76\% & 16.93\% & 35.15\% & 17.72\% \\
\makecell[l]{Americana, BR} & 13459 & 1.00\% & 3.01\% & 4.86\% & 4.59\% & 6.95\% & 3.41\% & 10.90\% & 18.14\% & 20.66\% & 26.49\% \\
\makecell[l]{Amman, JO} & 22551 & 0.67\% & 2.23\% & 3.34\% & 5.84\% & 5.37\% & 5.24\% & 12.60\% & 15.55\% & 28.37\% & 20.78\% \\
\makecell[l]{Amsterdam, NL} & 85881 & 1.24\% & 2.71\% & 5.37\% & 7.06\% & 3.54\% & 13.88\% & 8.53\% & 14.36\% & 17.75\% & 25.57\% \\
\makecell[l]{Anchorage, US} & 17759 & 0.21\% & 2.27\% & 2.56\% & 4.32\% & 7.48\% & 8.05\% & 10.71\% & 15.06\% & 12.35\% & 37.00\% \\
\makecell[l]{Angeles, PH} & 11355 & 0.35\% & 2.28\% & 2.76\% & 4.54\% & 4.24\% & 8.60\% & 13.69\% & 13.31\% & 31.54\% & 18.70\% \\
\makecell[l]{Ankara, TR} & 286809 & 2.28\% & 1.53\% & 5.56\% & 6.01\% & 3.05\% & 4.56\% & 18.29\% & 15.66\% & 14.65\% & 28.42\% \\
\makecell[l]{Ann Arbor, US} & 17754 & 0.76\% & 3.05\% & 3.02\% & 4.79\% & 9.51\% & 5.38\% & 17.48\% & 12.28\% & 11.77\% & 31.96\% \\
\makecell[l]{Ansan, KR} & 13602 & 0.06\% & 2.04\% & 1.96\% & 3.31\% & 3.40\% & 4.46\% & 8.17\% & 12.53\% & 52.17\% & 11.91\% \\
\makecell[l]{Antalya, TR} & 156117 & 2.63\% & 1.85\% & 6.58\% & 5.97\% & 2.50\% & 7.28\% & 18.00\% & 15.19\% & 16.00\% & 23.99\% \\
\makecell[l]{Antioch, TR} & 33177 & 2.34\% & 1.34\% & 5.74\% & 6.69\% & 2.26\% & 5.74\% & 18.16\% & 18.06\% & 15.91\% & 23.76\% \\
\makecell[l]{Antofagasta, CL} & 11722 & 0.24\% & 2.02\% & 4.39\% & 7.00\% & 6.53\% & 8.97\% & 22.33\% & 12.86\% & 15.33\% & 20.32\% \\
\makecell[l]{Antwerp, BE} & 80738 & 6.13\% & 2.41\% & 5.02\% & 6.01\% & 5.20\% & 9.48\% & 14.39\% & 15.03\% & 15.56\% & 20.78\% \\
\makecell[l]{Anyang, KR} & 14779 & 0.03\% & 2.65\% & 1.94\% & 3.30\% & 4.33\% & 3.63\% & 7.83\% & 11.94\% & 54.43\% & 9.93\% \\
\makecell[l]{Aracaju, BR} & 12457 & 0.74\% & 2.99\% & 3.47\% & 3.98\% & 7.02\% & 3.66\% & 15.24\% & 18.15\% & 19.46\% & 25.29\% \\
\makecell[l]{Arhus, DK} & 16491 & 0.57\% & 2.37\% & 4.21\% & 6.94\% & 5.26\% & 8.50\% & 13.01\% & 16.61\% & 12.87\% & 29.66\% \\
\makecell[l]{Arkhangel'sk, RU} & 10053 & 0.54\% & 1.96\% & 3.57\% & 6.74\% & 3.17\% & 7.22\% & 25.65\% & 18.29\% & 9.82\% & 23.03\% \\
\makecell[l]{Arlington, US} & 31363 & 0.25\% & 2.77\% & 2.85\% & 4.56\% & 7.62\% & 4.27\% & 10.77\% & 15.57\% & 12.54\% & 38.80\% \\
\makecell[l]{as Salimiyah, KW} & 16309 & 1.58\% & 2.46\% & 4.37\% & 8.41\% & 5.30\% & 7.31\% & 15.60\% & 11.58\% & 28.36\% & 15.02\% \\
\makecell[l]{Asahikawa, JP} & 11420 & 0.15\% & 0.65\% & 1.63\% & 2.01\% & 5.61\% & 5.48\% & 5.81\% & 21.99\% & 30.17\% & 26.51\% \\
\makecell[l]{Asuncion, PY} & 105296 & 1.28\% & 3.45\% & 4.93\% & 7.04\% & 4.89\% & 5.10\% & 18.93\% & 13.79\% & 17.01\% & 23.58\% \\
\makecell[l]{Athens, GR} & 140409 & 0.54\% & 3.51\% & 3.35\% & 4.03\% & 5.83\% & 5.19\% & 10.11\% & 22.95\% & 22.36\% & 22.15\% \\
\makecell[l]{Atlanta, US} & 107357 & 1.20\% & 3.09\% & 4.45\% & 5.07\% & 5.47\% & 12.75\% & 10.04\% & 10.97\% & 13.16\% & 33.80\% \\
\makecell[l]{Auckland, NZ} & 34883 & 0.31\% & 3.09\% & 3.48\% & 5.67\% & 3.90\% & 7.36\% & 8.50\% & 19.21\% & 26.53\% & 21.95\% \\
\makecell[l]{Augsburg, DE} & 18748 & 0.46\% & 2.40\% & 2.38\% & 2.20\% & 9.70\% & 5.59\% & 8.18\% & 17.96\% & 12.25\% & 38.88\% \\
\makecell[l]{Aurora, US} & 28098 & 0.25\% & 2.90\% & 2.48\% & 3.90\% & 10.30\% & 5.04\% & 9.19\% & 15.08\% & 12.59\% & 38.28\% \\
\makecell[l]{Austin, US} & 92155 & 1.20\% & 3.72\% & 4.16\% & 4.82\% & 7.20\% & 5.56\% & 9.43\% & 12.16\% & 14.45\% & 37.29\% \\
\makecell[l]{Aydin, TR} & 33935 & 3.03\% & 1.63\% & 6.99\% & 6.24\% & 2.09\% & 8.32\% & 20.88\% & 13.63\% & 16.87\% & 20.33\% \\
\makecell[l]{Bakersfield, US} & 16103 & 0.30\% & 2.48\% & 2.77\% & 4.30\% & 8.92\% & 4.58\% & 9.42\% & 15.80\% & 14.44\% & 36.99\% \\
\makecell[l]{Baku, AZ} & 28476 & 0.92\% & 2.16\% & 5.69\% & 5.52\% & 3.42\% & 6.35\% & 16.83\% & 13.38\% & 26.40\% & 19.34\% \\
\makecell[l]{Balikesir, TR} & 39879 & 2.56\% & 1.50\% & 7.28\% & 7.56\% & 1.94\% & 7.08\% & 19.81\% & 14.54\% & 18.98\% & 18.75\% \\
\makecell[l]{Baltimore, US} & 120452 & 0.59\% & 2.52\% & 2.92\% & 4.49\% & 9.27\% & 7.69\% & 10.75\% & 13.25\% & 12.77\% & 35.75\% \\
\makecell[l]{Banda Aceh, ID} & 16520 & 0.12\% & 1.63\% & 4.53\% & 5.58\% & 3.86\% & 3.98\% & 20.04\% & 13.66\% & 29.71\% & 16.90\% \\
\makecell[l]{Bandirma, TR} & 18956 & 2.18\% & 1.57\% & 7.86\% & 6.87\% & 1.35\% & 7.36\% & 21.39\% & 14.57\% & 19.14\% & 17.71\% \\
\makecell[l]{Bandung, ID} & 235970 & 0.30\% & 1.86\% & 4.68\% & 6.02\% & 3.60\% & 7.48\% & 22.30\% & 10.42\% & 26.57\% & 16.76\% \\
\makecell[l]{Bangalore, IN} & 88004 & 0.22\% & 1.66\% & 1.83\% & 2.50\% & 4.44\% & 6.04\% & 9.54\% & 22.59\% & 22.03\% & 29.15\% \\
\makecell[l]{Bangkok, TH} & 458259 & 0.56\% & 1.81\% & 2.63\% & 4.49\% & 3.93\% & 6.34\% & 13.77\% & 12.71\% & 35.12\% & 18.64\% \\
\makecell[l]{Banjarmasin, ID} & 21185 & 0.15\% & 1.53\% & 4.51\% & 5.91\% & 4.62\% & 4.06\% & 20.34\% & 12.10\% & 30.24\% & 16.54\% \\
\makecell[l]{Barcelona, ES} & 125662 & 1.06\% & 1.88\% & 4.19\% & 4.76\% & 3.49\% & 8.25\% & 8.54\% & 19.41\% & 26.28\% & 22.13\% \\
\makecell[l]{Bari, IT} & 14909 & 0.17\% & 1.63\% & 2.12\% & 2.68\% & 5.28\% & 7.70\% & 9.19\% & 23.54\% & 18.84\% & 28.86\% \\
\makecell[l]{Barnaul, RU} & 16819 & 0.74\% & 2.05\% & 4.20\% & 7.27\% & 3.52\% & 8.63\% & 30.36\% & 16.36\% & 9.92\% & 16.95\% \\
\makecell[l]{Barranquilla, CO} & 16843 & 0.24\% & 1.92\% & 2.31\% & 3.70\% & 6.12\% & 4.16\% & 12.23\% & 20.31\% & 21.39\% & 27.62\% \\
\makecell[l]{Basel, DE} & 23187 & 0.81\% & 2.82\% & 3.93\% & 3.47\% & 5.19\% & 8.18\% & 8.72\% & 21.76\% & 13.33\% & 31.79\% \\
\makecell[l]{Batam, ID} & 13121 & 0.14\% & 1.86\% & 3.16\% & 5.11\% & 2.86\% & 5.41\% & 13.18\% & 13.31\% & 32.67\% & 22.30\% \\
\makecell[l]{Batman, TR} & 15529 & 3.39\% & 1.00\% & 9.64\% & 6.48\% & 2.11\% & 4.91\% & 16.70\% & 18.03\% & 16.76\% & 20.98\% \\
\makecell[l]{Baton Rouge, US} & 11895 & 0.36\% & 1.47\% & 3.10\% & 4.56\% & 4.84\% & 4.97\% & 17.60\% & 14.58\% & 11.98\% & 36.54\% \\
\makecell[l]{Bauru, BR} & 15044 & 1.65\% & 2.60\% & 4.92\% & 5.69\% & 6.29\% & 4.53\% & 18.53\% & 16.14\% & 17.99\% & 21.66\% \\
\makecell[l]{Beijing, CN} & 75247 & 0.45\% & 1.97\% & 3.28\% & 4.64\% & 1.38\% & 8.66\% & 8.83\% & 10.15\% & 49.14\% & 11.49\% \\
\makecell[l]{Beirut, LB} & 25477 & 0.44\% & 2.49\% & 4.59\% & 6.79\% & 4.03\% & 5.17\% & 12.76\% & 16.93\% & 24.16\% & 22.63\% \\
\makecell[l]{Belem, BR} & 103445 & 1.52\% & 2.88\% & 7.19\% & 4.77\% & 5.48\% & 6.14\% & 24.75\% & 12.02\% & 17.72\% & 17.54\% \\
\makecell[l]{Belfast, GB} & 25393 & 0.24\% & 2.05\% & 2.26\% & 2.43\% & 4.97\% & 6.74\% & 11.45\% & 20.42\% & 14.37\% & 35.06\% \\
\makecell[l]{Belgrade, RS} & 43906 & 1.06\% & 3.58\% & 4.82\% & 4.89\% & 3.81\% & 7.24\% & 10.96\% & 17.03\% & 23.93\% & 22.68\% \\
\makecell[l]{Bellevue, US} & 19409 & 0.61\% & 3.48\% & 2.40\% & 3.48\% & 9.90\% & 5.82\% & 7.05\% & 12.58\% & 12.00\% & 42.69\% \\
\makecell[l]{Belo Horizonte, BR} & 137626 & 1.56\% & 3.03\% & 4.28\% & 4.49\% & 5.70\% & 6.30\% & 15.35\% & 15.09\% & 20.04\% & 24.15\% \\
\makecell[l]{Bergen, NO} & 10775 & 1.18\% & 2.93\% & 4.32\% & 4.54\% & 8.46\% & 8.35\% & 9.50\% & 21.06\% & 12.63\% & 27.03\% \\
\makecell[l]{Berlin, DE} & 224992 & 0.92\% & 2.10\% & 3.71\% & 3.54\% & 8.40\% & 7.25\% & 7.93\% & 16.69\% & 15.73\% & 33.73\% \\
\makecell[l]{Bern, CH} & 14889 & 0.45\% & 2.55\% & 3.66\% & 3.69\% & 5.46\% & 7.60\% & 10.44\% & 19.84\% & 11.44\% & 34.86\% \\
\makecell[l]{Bialystok, PL} & 11222 & 0.12\% & 2.06\% & 1.38\% & 1.23\% & 4.13\% & 6.18\% & 9.09\% & 35.87\% & 9.22\% & 30.72\% \\
\makecell[l]{Bielefeld, DE} & 14625 & 0.26\% & 2.15\% & 2.19\% & 2.24\% & 9.39\% & 5.31\% & 8.59\% & 19.35\% & 10.88\% & 39.64\% \\
\makecell[l]{Bilbao, ES} & 25057 & 0.20\% & 1.62\% & 2.91\% & 4.45\% & 5.18\% & 5.50\% & 7.85\% & 23.13\% & 24.61\% & 24.56\% \\
\makecell[l]{Birmingham, GB} & 118191 & 0.24\% & 1.90\% & 1.72\% & 2.22\% & 5.21\% & 5.21\% & 9.11\% & 22.23\% & 11.26\% & 40.91\% \\
\makecell[l]{Birmingham, US} & 20439 & 0.55\% & 1.61\% & 3.35\% & 5.25\% & 6.75\% & 6.97\% & 14.35\% & 13.58\% & 12.86\% & 34.73\% \\
\makecell[l]{Bishkek, KG} & 11933 & 0.40\% & 2.63\% & 4.92\% & 5.44\% & 4.26\% & 6.01\% & 15.59\% & 15.46\% & 23.89\% & 21.40\% \\
\makecell[l]{Blackpool, GB} & 11680 & 0.14\% & 1.46\% & 2.76\% & 2.04\% & 4.28\% & 16.73\% & 6.31\% & 20.13\% & 13.57\% & 32.59\% \\
\makecell[l]{Blumenau, BR} & 16715 & 1.75\% & 2.51\% & 4.46\% & 4.37\% & 5.82\% & 6.32\% & 16.52\% & 17.18\% & 15.09\% & 25.99\% \\
\makecell[l]{Boa Vista, BR} & 11115 & 1.27\% & 2.40\% & 5.88\% & 5.19\% & 4.90\% & 4.71\% & 18.45\% & 17.32\% & 21.37\% & 18.51\% \\
\makecell[l]{Bogor, ID} & 33830 & 0.22\% & 1.70\% & 4.40\% & 6.14\% & 4.18\% & 5.60\% & 18.62\% & 10.73\% & 32.96\% & 15.45\% \\
\makecell[l]{Bogota, CO} & 103058 & 0.52\% & 1.85\% & 3.13\% & 4.95\% & 4.85\% & 4.68\% & 13.39\% & 15.21\% & 26.07\% & 25.35\% \\
\makecell[l]{Boise City, US} & 16310 & 0.27\% & 2.42\% & 3.26\% & 5.11\% & 9.50\% & 4.49\% & 9.57\% & 15.21\% & 12.52\% & 37.66\% \\
\makecell[l]{Bologna, IT} & 33031 & 0.61\% & 1.97\% & 3.63\% & 3.64\% & 5.26\% & 11.03\% & 8.89\% & 19.18\% & 18.56\% & 27.24\% \\
\makecell[l]{Bombay, IN} & 141837 & 0.24\% & 1.47\% & 2.13\% & 3.38\% & 4.10\% & 5.95\% & 10.71\% & 20.98\% & 16.11\% & 34.92\% \\
\makecell[l]{Bonn, DE} & 30388 & 0.69\% & 2.44\% & 2.45\% & 3.70\% & 10.08\% & 6.31\% & 10.59\% & 16.60\% & 11.48\% & 35.66\% \\
\makecell[l]{Bordeaux, FR} & 32505 & 0.20\% & 2.48\% & 3.13\% & 2.73\% & 8.59\% & 7.22\% & 9.07\% & 19.73\% & 16.97\% & 29.87\% \\
\makecell[l]{Boston, US} & 62230 & 1.01\% & 2.41\% & 4.44\% & 5.05\% & 9.23\% & 6.76\% & 13.93\% & 10.10\% & 15.60\% & 31.49\% \\
\makecell[l]{Bournemouth, GB} & 14203 & 0.26\% & 2.08\% & 2.49\% & 3.08\% & 5.45\% & 8.27\% & 10.34\% & 18.38\% & 13.99\% & 35.68\% \\
\makecell[l]{Bradford, GB} & 19341 & 0.09\% & 1.71\% & 1.46\% & 2.36\% & 4.98\% & 4.78\% & 9.77\% & 22.25\% & 12.86\% & 39.73\% \\
\makecell[l]{Brasilia, BR} & 60895 & 3.01\% & 3.37\% & 4.43\% & 4.70\% & 7.29\% & 3.36\% & 17.02\% & 15.18\% & 18.38\% & 23.26\% \\
\makecell[l]{Bratislava, SK} & 26915 & 1.58\% & 3.18\% & 4.68\% & 6.35\% & 3.96\% & 6.64\% & 11.39\% & 17.65\% & 22.42\% & 22.15\% \\
\makecell[l]{Braunschweig, DE} & 12765 & 0.34\% & 2.33\% & 2.19\% & 3.24\% & 9.57\% & 5.58\% & 9.56\% & 18.54\% & 11.85\% & 36.80\% \\
\makecell[l]{Breda, NL} & 12439 & 1.69\% & 2.86\% & 4.18\% & 8.47\% & 5.27\% & 10.90\% & 11.30\% & 16.88\% & 15.22\% & 23.23\% \\
\makecell[l]{Bremen, DE} & 27120 & 0.46\% & 1.96\% & 2.48\% & 2.85\% & 8.46\% & 6.69\% & 8.22\% & 18.35\% & 12.68\% & 37.85\% \\
\makecell[l]{Brescia, IT} & 12956 & 0.21\% & 2.15\% & 2.61\% & 3.36\% & 6.01\% & 4.83\% & 8.81\% & 20.08\% & 19.93\% & 32.02\% \\
\makecell[l]{Bridgeport, US} & 11863 & 0.27\% & 2.46\% & 2.69\% & 4.06\% & 8.16\% & 4.07\% & 12.19\% & 14.57\% & 15.49\% & 36.04\% \\
\makecell[l]{Brighton, GB} & 23908 & 0.43\% & 1.90\% & 3.35\% & 2.13\% & 5.32\% & 6.64\% & 8.73\% & 19.65\% & 15.61\% & 36.23\% \\
\makecell[l]{Brisbane, AU} & 84076 & 0.32\% & 3.38\% & 1.78\% & 3.67\% & 6.40\% & 7.46\% & 7.75\% & 18.65\% & 17.62\% & 32.98\% \\
\makecell[l]{Bristol, GB} & 37245 & 0.28\% & 1.98\% & 2.27\% & 2.95\% & 4.85\% & 5.62\% & 9.34\% & 19.63\% & 13.29\% & 39.78\% \\
\makecell[l]{Brno, CZ} & 26095 & 1.96\% & 2.96\% & 3.50\% & 5.14\% & 4.88\% & 7.30\% & 12.17\% & 22.00\% & 17.58\% & 22.51\% \\
\makecell[l]{Brugges, BE} & 27134 & 8.54\% & 2.72\% & 5.16\% & 6.17\% & 4.77\% & 12.85\% & 20.77\% & 11.17\% & 13.51\% & 14.35\% \\
\makecell[l]{Brussels, BE} & 124796 & 4.22\% & 1.99\% & 4.51\% & 5.02\% & 5.06\% & 10.91\% & 12.80\% & 14.91\% & 15.81\% & 24.75\% \\
\makecell[l]{Bucaramanga, CO} & 12497 & 0.15\% & 1.56\% & 2.24\% & 3.04\% & 5.47\% & 4.02\% & 13.12\% & 22.01\% & 23.34\% & 25.05\% \\
\makecell[l]{Bucharest, RO} & 58931 & 0.84\% & 2.59\% & 5.41\% & 5.56\% & 4.70\% & 7.60\% & 20.62\% & 13.64\% & 17.15\% & 21.89\% \\
\makecell[l]{Budapest, HU} & 135180 & 1.59\% & 2.98\% & 4.43\% & 5.52\% & 3.99\% & 9.41\% & 10.49\% & 19.82\% & 16.86\% & 24.90\% \\
\makecell[l]{Buenos Aires, AR} & 164589 & 0.63\% & 3.71\% & 4.62\% & 4.36\% & 4.91\% & 7.52\% & 11.20\% & 20.71\% & 22.40\% & 19.94\% \\
\makecell[l]{Buffalo, US} & 51731 & 0.49\% & 3.09\% & 3.65\% & 5.77\% & 7.60\% & 6.32\% & 12.83\% & 13.77\% & 14.08\% & 32.41\% \\
\makecell[l]{Bunche Park, US} & 98447 & 0.36\% & 2.39\% & 3.30\% & 3.27\% & 7.32\% & 5.19\% & 7.74\% & 16.84\% & 14.50\% & 39.09\% \\
\makecell[l]{Bursa, TR} & 133721 & 1.19\% & 1.53\% & 4.62\% & 5.78\% & 2.31\% & 4.57\% & 14.59\% & 19.35\% & 16.29\% & 29.78\% \\
\makecell[l]{Busan, KR} & 69053 & 0.09\% & 1.54\% & 2.35\% & 2.88\% & 3.32\% & 5.57\% & 7.32\% & 10.35\% & 58.58\% & 8.00\% \\
\makecell[l]{Butterworth, MY} & 21768 & 0.40\% & 1.67\% & 2.95\% & 5.85\% & 2.67\% & 4.13\% & 14.15\% & 15.12\% & 31.10\% & 21.95\% \\
\makecell[l]{Bydgoszcz, PL} & 14080 & 0.09\% & 1.63\% & 1.16\% & 1.12\% & 3.77\% & 5.51\% & 9.56\% & 36.73\% & 7.53\% & 32.91\% \\
\makecell[l]{Caen, FR} & 10084 & 0.10\% & 2.51\% & 2.32\% & 2.18\% & 9.42\% & 6.07\% & 9.64\% & 22.19\% & 13.22\% & 32.35\% \\
\makecell[l]{Cagayan de Oro, PH} & 10915 & 0.25\% & 2.11\% & 3.04\% & 5.52\% & 3.13\% & 5.93\% & 17.89\% & 16.78\% & 27.19\% & 18.15\% \\
\makecell[l]{Cairo, EG} & 31924 & 0.41\% & 1.97\% & 2.70\% & 4.25\% & 6.85\% & 7.01\% & 13.08\% & 16.61\% & 27.02\% & 20.09\% \\
\makecell[l]{Calgary, CA} & 64985 & 0.20\% & 2.24\% & 2.19\% & 3.91\% & 6.59\% & 5.28\% & 7.12\% & 18.57\% & 13.10\% & 40.80\% \\
\makecell[l]{Cali, CO} & 23462 & 0.39\% & 2.26\% & 3.25\% & 3.82\% & 5.82\% & 4.94\% & 11.93\% & 18.16\% & 22.86\% & 26.56\% \\
\makecell[l]{Cambridge, GB} & 10971 & 0.28\% & 2.16\% & 2.56\% & 3.14\% & 5.11\% & 6.82\% & 15.93\% & 17.69\% & 13.23\% & 33.07\% \\
\makecell[l]{Cambridge, US} & 12655 & 1.15\% & 2.80\% & 4.69\% & 5.89\% & 4.63\% & 5.82\% & 20.81\% & 9.68\% & 14.62\% & 29.92\% \\
\makecell[l]{Campina Grande, BR} & 10172 & 1.63\% & 1.99\% & 6.29\% & 4.84\% & 6.04\% & 4.64\% & 20.62\% & 15.16\% & 19.26\% & 19.54\% \\
\makecell[l]{Campinas, BR} & 42004 & 0.94\% & 3.32\% & 3.95\% & 4.24\% & 8.49\% & 4.79\% & 14.12\% & 17.09\% & 18.28\% & 24.79\% \\
\makecell[l]{Campo Grande, BR} & 33636 & 0.80\% & 2.99\% & 3.57\% & 3.22\% & 7.62\% & 4.10\% & 14.84\% & 19.62\% & 17.18\% & 26.07\% \\
\makecell[l]{Canberra, AU} & 16403 & 0.49\% & 3.87\% & 2.59\% & 4.26\% & 5.61\% & 8.19\% & 11.17\% & 16.53\% & 18.66\% & 28.62\% \\
\makecell[l]{Canc\'un, MX} & 17803 & 0.47\% & 2.55\% & 2.72\% & 3.15\% & 4.89\% & 5.69\% & 9.68\% & 18.97\% & 25.18\% & 26.70\% \\
\makecell[l]{Canoas, BR} & 54502 & 1.84\% & 3.24\% & 5.16\% & 4.53\% & 5.16\% & 5.54\% & 18.31\% & 16.88\% & 14.72\% & 24.62\% \\
\makecell[l]{Cape Coral, US} & 10050 & 0.50\% & 2.93\% & 2.43\% & 4.59\% & 8.00\% & 6.20\% & 6.35\% & 13.89\% & 12.57\% & 42.56\% \\
\makecell[l]{Cape Town, ZA} & 33062 & 0.44\% & 2.35\% & 3.31\% & 5.78\% & 3.83\% & 8.30\% & 10.00\% & 23.48\% & 19.14\% & 23.36\% \\
\makecell[l]{Caracas, VE} & 32211 & 0.14\% & 1.99\% & 2.95\% & 6.46\% & 4.59\% & 6.10\% & 19.36\% & 17.95\% & 19.39\% & 21.06\% \\
\makecell[l]{Cardiff, GB} & 23969 & 0.20\% & 2.20\% & 2.12\% & 2.95\% & 4.87\% & 8.21\% & 9.83\% & 19.16\% & 13.51\% & 36.93\% \\
\makecell[l]{Carrollwood Village, US} & 45839 & 0.70\% & 2.52\% & 4.75\% & 5.20\% & 7.54\% & 6.43\% & 10.44\% & 12.34\% & 13.40\% & 36.67\% \\
\makecell[l]{Caruaru, BR} & 10556 & 1.71\% & 2.25\% & 5.95\% & 4.91\% & 6.25\% & 5.68\% & 17.67\% & 15.59\% & 20.05\% & 19.93\% \\
\makecell[l]{Cary, US} & 17972 & 0.38\% & 4.69\% & 1.70\% & 6.64\% & 8.77\% & 4.66\% & 8.57\% & 13.17\% & 11.73\% & 39.68\% \\
\makecell[l]{Casablanca, MA} & 12944 & 0.38\% & 1.78\% & 4.01\% & 5.38\% & 4.64\% & 5.94\% & 10.05\% & 10.95\% & 36.37\% & 20.50\% \\
\makecell[l]{Cascavel, BR} & 12048 & 0.76\% & 2.53\% & 4.51\% & 3.90\% & 6.20\% & 3.81\% & 16.46\% & 18.80\% & 18.18\% & 24.86\% \\
\makecell[l]{Catania, IT} & 13574 & 0.18\% & 1.86\% & 3.07\% & 3.53\% & 5.19\% & 12.41\% & 9.89\% & 21.92\% & 20.62\% & 21.33\% \\
\makecell[l]{Caxias do Sul, BR} & 21253 & 1.45\% & 2.45\% & 6.67\% & 5.48\% & 7.16\% & 4.77\% & 17.80\% & 15.06\% & 14.17\% & 25.00\% \\
\makecell[l]{Cebu, PH} & 42746 & 0.26\% & 1.96\% & 2.87\% & 5.21\% & 4.27\% & 6.71\% & 15.42\% & 15.66\% & 27.23\% & 20.41\% \\
\makecell[l]{Celaya, MX} & 13492 & 0.49\% & 2.42\% & 3.28\% & 3.27\% & 6.66\% & 4.14\% & 11.28\% & 19.26\% & 22.46\% & 26.75\% \\
\makecell[l]{Chandler, US} & 13672 & 0.53\% & 4.33\% & 2.54\% & 5.05\% & 9.83\% & 4.22\% & 8.26\% & 14.53\% & 13.60\% & 37.12\% \\
\makecell[l]{Charleroi, BE} & 11196 & 1.20\% & 2.29\% & 3.36\% & 4.49\% & 5.06\% & 12.60\% & 6.96\% & 23.69\% & 16.54\% & 23.82\% \\
\makecell[l]{Charlotte, US} & 69931 & 0.50\% & 3.46\% & 3.03\% & 5.24\% & 7.58\% & 5.32\% & 9.97\% & 12.78\% & 12.66\% & 39.49\% \\
\makecell[l]{Chattanooga, US} & 24374 & 0.42\% & 2.69\% & 2.77\% & 5.21\% & 9.34\% & 6.18\% & 10.76\% & 15.64\% & 11.99\% & 35.00\% \\
\makecell[l]{Cheboksary, RU} & 16791 & 1.98\% & 2.85\% & 5.84\% & 8.52\% & 3.39\% & 8.24\% & 27.09\% & 13.97\% & 12.75\% & 15.38\% \\
\makecell[l]{Cheju, KR} & 10273 & 0.10\% & 1.22\% & 2.06\% & 2.86\% & 2.47\% & 12.33\% & 3.76\% & 11.06\% & 58.25\% & 5.89\% \\
\makecell[l]{Chelyabinsk, RU} & 28798 & 0.32\% & 2.53\% & 2.92\% & 4.88\% & 3.41\% & 5.96\% & 17.15\% & 24.09\% & 10.65\% & 28.07\% \\
\makecell[l]{Chemnitz, DE} & 13478 & 0.27\% & 2.40\% & 2.05\% & 2.65\% & 9.53\% & 6.38\% & 8.98\% & 22.96\% & 8.95\% & 35.84\% \\
\makecell[l]{Chengdu, CN} & 15352 & 0.27\% & 1.13\% & 2.87\% & 3.48\% & 1.32\% & 16.12\% & 6.49\% & 9.26\% & 52.48\% & 6.59\% \\
\makecell[l]{Chernivtsi, UA} & 11210 & 1.49\% & 2.25\% & 4.45\% & 6.07\% & 3.52\% & 7.15\% & 32.39\% & 15.16\% & 11.45\% & 16.07\% \\
\makecell[l]{Chiang Mai, TH} & 52597 & 0.61\% & 1.21\% & 2.65\% & 3.24\% & 3.47\% & 6.19\% & 18.06\% & 11.55\% & 41.04\% & 11.97\% \\
\makecell[l]{Chiba, JP} & 53087 & 2.27\% & 1.32\% & 3.32\% & 5.66\% & 5.05\% & 8.72\% & 7.52\% & 18.41\% & 32.01\% & 15.73\% \\
\makecell[l]{Chicago, US} & 241775 & 0.97\% & 2.68\% & 4.51\% & 5.07\% & 7.12\% & 8.70\% & 12.35\% & 11.64\% & 15.67\% & 31.29\% \\
\makecell[l]{Chihuahua, MX} & 20384 & 0.37\% & 1.94\% & 2.68\% & 2.59\% & 6.39\% & 4.10\% & 8.28\% & 22.86\% & 19.42\% & 31.37\% \\
\makecell[l]{Chon Buri, TH} & 22158 & 0.51\% & 1.28\% & 2.38\% & 3.89\% & 3.94\% & 4.10\% & 19.20\% & 11.68\% & 42.25\% & 10.77\% \\
\makecell[l]{Chonju, KR} & 12128 & 0.07\% & 1.12\% & 2.53\% & 3.39\% & 3.90\% & 6.46\% & 9.13\% & 11.14\% & 55.03\% & 7.23\% \\
\makecell[l]{Christchurch, NZ} & 10928 & 0.45\% & 3.10\% & 3.45\% & 6.76\% & 4.18\% & 8.21\% & 10.70\% & 20.33\% & 24.73\% & 18.08\% \\
\makecell[l]{Chula Vista, US} & 13492 & 0.63\% & 3.25\% & 1.45\% & 3.02\% & 8.63\% & 4.88\% & 10.18\% & 16.36\% & 13.54\% & 38.06\% \\
\makecell[l]{Cincinnati, US} & 57434 & 0.50\% & 3.16\% & 3.43\% & 5.84\% & 7.36\% & 5.25\% & 11.67\% & 12.98\% & 13.23\% & 36.57\% \\
\makecell[l]{Cirebon, ID} & 14764 & 0.20\% & 1.64\% & 3.86\% & 5.77\% & 2.95\% & 6.69\% & 13.87\% & 14.39\% & 32.85\% & 17.77\% \\
\makecell[l]{Ciudad del Este, PY} & 10081 & 0.81\% & 3.32\% & 3.96\% & 6.60\% & 4.33\% & 4.79\% & 15.09\% & 19.28\% & 18.39\% & 23.42\% \\
\makecell[l]{Ciudad Ju\'arez, US} & 12557 & 0.19\% & 1.49\% & 2.72\% & 2.38\% & 6.75\% & 4.16\% & 9.14\% & 21.43\% & 20.04\% & 31.70\% \\
\makecell[l]{Clermont-Ferrand, FR} & 10403 & 0.12\% & 2.10\% & 2.61\% & 2.27\% & 9.49\% & 6.16\% & 9.67\% & 21.47\% & 15.01\% & 31.10\% \\
\makecell[l]{Cleveland, US} & 47475 & 0.55\% & 2.07\% & 3.55\% & 5.23\% & 11.62\% & 4.43\% & 11.63\% & 12.19\% & 13.82\% & 34.91\% \\
\makecell[l]{Clifton, US} & 270838 & 0.39\% & 3.04\% & 2.66\% & 5.31\% & 8.34\% & 7.52\% & 10.43\% & 13.73\% & 15.21\% & 33.36\% \\
\makecell[l]{Cluj-Napoca, RO} & 18270 & 1.17\% & 2.37\% & 4.23\% & 6.05\% & 5.21\% & 12.59\% & 26.64\% & 10.79\% & 13.71\% & 17.24\% \\
\makecell[l]{Colima, MX} & 10184 & 0.39\% & 1.77\% & 3.10\% & 3.95\% & 7.35\% & 2.99\% & 11.92\% & 19.16\% & 23.15\% & 26.21\% \\
\makecell[l]{Cologne, DE} & 68719 & 1.17\% & 2.47\% & 3.22\% & 2.71\% & 8.39\% & 5.91\% & 7.45\% & 17.63\% & 13.11\% & 37.94\% \\
\makecell[l]{Colombo, LK} & 30425 & 0.28\% & 2.41\% & 3.17\% & 4.99\% & 3.46\% & 9.22\% & 15.71\% & 16.66\% & 18.89\% & 25.22\% \\
\makecell[l]{Colorado Springs, US} & 31860 & 0.23\% & 2.56\% & 2.52\% & 4.46\% & 8.97\% & 4.25\% & 9.54\% & 15.79\% & 11.86\% & 39.82\% \\
\makecell[l]{Columbia, US} & 29687 & 0.56\% & 2.71\% & 4.21\% & 5.32\% & 9.70\% & 4.86\% & 17.11\% & 11.41\% & 12.74\% & 31.38\% \\
\makecell[l]{Columbus, US} & 103567 & 0.65\% & 2.97\% & 3.61\% & 5.58\% & 8.38\% & 5.92\% & 12.16\% & 12.52\% & 13.55\% & 34.66\% \\
\makecell[l]{Concepcion, CL} & 15152 & 0.24\% & 1.72\% & 3.75\% & 5.12\% & 7.14\% & 6.40\% & 26.23\% & 15.67\% & 14.96\% & 18.76\% \\
\makecell[l]{Concord, US} & 19089 & 0.50\% & 3.17\% & 1.99\% & 4.03\% & 10.10\% & 3.60\% & 9.49\% & 12.66\% & 10.91\% & 43.54\% \\
\makecell[l]{Constanta, RO} & 17124 & 0.77\% & 2.41\% & 6.46\% & 8.37\% & 6.09\% & 7.45\% & 25.22\% & 10.56\% & 14.82\% & 17.85\% \\
\makecell[l]{Copenhagen, DK} & 97859 & 0.67\% & 2.33\% & 4.72\% & 6.35\% & 4.73\% & 7.53\% & 11.61\% & 16.46\% & 15.07\% & 30.54\% \\
\makecell[l]{Cordoba, AR} & 17982 & 0.31\% & 3.94\% & 4.56\% & 4.90\% & 4.35\% & 6.11\% & 11.54\% & 20.60\% & 23.49\% & 20.20\% \\
\makecell[l]{Cordoba, ES} & 11927 & 0.12\% & 1.39\% & 2.58\% & 5.16\% & 5.29\% & 6.33\% & 8.16\% & 26.86\% & 23.44\% & 20.68\% \\
\makecell[l]{\c{C}orlu, TR} & 21398 & 2.29\% & 1.26\% & 7.01\% & 6.30\% & 1.82\% & 6.29\% & 19.00\% & 17.53\% & 17.20\% & 21.31\% \\
\makecell[l]{Corona, US} & 11195 & 0.21\% & 2.90\% & 1.78\% & 5.23\% & 6.15\% & 4.77\% & 7.95\% & 14.77\% & 12.95\% & 43.29\% \\
\makecell[l]{Corpus Christi, US} & 13853 & 0.26\% & 2.56\% & 2.79\% & 5.23\% & 9.23\% & 4.45\% & 9.22\% & 15.70\% & 13.88\% & 36.69\% \\
\makecell[l]{\c{C}orum, TR} & 20314 & 3.00\% & 1.18\% & 8.08\% & 7.26\% & 1.68\% & 7.84\% & 20.30\% & 16.63\% & 14.41\% & 19.63\% \\
\makecell[l]{Coventry, GB} & 16794 & 0.29\% & 2.02\% & 1.76\% & 2.61\% & 4.89\% & 5.11\% & 11.20\% & 21.73\% & 10.14\% & 40.23\% \\
\makecell[l]{Cuernavaca, MX} & 22182 & 0.55\% & 2.52\% & 3.05\% & 3.94\% & 6.22\% & 4.45\% & 12.02\% & 16.34\% & 27.43\% & 23.50\% \\
\makecell[l]{Cuiaba, BR} & 24074 & 0.86\% & 2.53\% & 3.33\% & 3.89\% & 6.19\% & 6.36\% & 15.88\% & 18.73\% & 19.31\% & 22.90\% \\
\makecell[l]{Culiac\'an, MX} & 18586 & 0.44\% & 2.16\% & 2.37\% & 2.86\% & 6.67\% & 3.06\% & 8.58\% & 21.01\% & 25.25\% & 27.61\% \\
\makecell[l]{Curitiba, BR} & 136065 & 1.34\% & 2.84\% & 4.35\% & 4.41\% & 5.91\% & 6.17\% & 17.87\% & 15.70\% & 18.35\% & 23.06\% \\
\makecell[l]{Dallas, US} & 152120 & 0.49\% & 2.98\% & 2.86\% & 4.15\% & 8.12\% & 4.33\% & 8.45\% & 13.95\% & 12.66\% & 42.01\% \\
\makecell[l]{Davao, PH} & 23158 & 0.22\% & 1.71\% & 2.15\% & 4.24\% & 6.99\% & 6.24\% & 17.30\% & 15.50\% & 25.84\% & 19.82\% \\
\makecell[l]{Dayton, US} & 42105 & 0.40\% & 2.95\% & 2.73\% & 5.53\% & 7.86\% & 4.55\% & 12.77\% & 14.81\% & 11.99\% & 36.41\% \\
\makecell[l]{Del City, US} & 51465 & 0.68\% & 2.44\% & 2.93\% & 4.66\% & 8.57\% & 4.11\% & 10.30\% & 16.47\% & 12.87\% & 36.98\% \\
\makecell[l]{Delhi, IN} & 66879 & 0.26\% & 1.30\% & 2.01\% & 2.71\% & 3.78\% & 8.75\% & 7.72\% & 23.00\% & 15.02\% & 35.46\% \\
\makecell[l]{Denizli, TR} & 106512 & 2.38\% & 1.22\% & 5.76\% & 5.42\% & 1.86\% & 20.53\% & 19.27\% & 12.92\% & 11.74\% & 18.90\% \\
\makecell[l]{Denpasar, ID} & 67831 & 0.18\% & 1.61\% & 5.00\% & 5.51\% & 4.00\% & 4.89\% & 21.61\% & 12.11\% & 28.82\% & 16.27\% \\
\makecell[l]{Denver, US} & 63178 & 0.91\% & 2.88\% & 4.60\% & 5.03\% & 5.36\% & 5.62\% & 8.53\% & 13.87\% & 14.04\% & 39.15\% \\
\makecell[l]{Derby, GB} & 13567 & 0.17\% & 2.06\% & 1.74\% & 2.14\% & 5.27\% & 5.68\% & 9.18\% & 22.18\% & 11.74\% & 39.83\% \\
\makecell[l]{Derince, TR} & 20464 & 2.96\% & 1.81\% & 7.41\% & 8.71\% & 1.50\% & 7.82\% & 18.36\% & 13.44\% & 18.49\% & 19.49\% \\
\makecell[l]{Des Moines, US} & 20561 & 1.15\% & 3.06\% & 5.14\% & 8.55\% & 7.19\% & 7.27\% & 13.68\% & 11.05\% & 13.73\% & 29.19\% \\
\makecell[l]{Detroit, US} & 232151 & 0.49\% & 2.62\% & 3.07\% & 5.37\% & 9.13\% & 6.54\% & 9.89\% & 14.24\% & 12.26\% & 36.37\% \\
\makecell[l]{Dhaka, BD} & 12571 & 0.42\% & 1.50\% & 3.60\% & 6.15\% & 3.04\% & 7.06\% & 16.38\% & 13.13\% & 26.51\% & 22.20\% \\
\makecell[l]{Dijon, FR} & 11573 & 0.06\% & 2.44\% & 2.52\% & 2.94\% & 10.21\% & 6.71\% & 9.44\% & 19.03\% & 13.73\% & 32.92\% \\
\makecell[l]{Diyarbakir, TR} & 28275 & 3.40\% & 1.61\% & 8.95\% & 5.65\% & 1.96\% & 5.62\% & 15.87\% & 17.69\% & 19.41\% & 19.85\% \\
\makecell[l]{Dnipropetrovsk, UA} & 30743 & 1.68\% & 3.18\% & 4.68\% & 7.55\% & 3.77\% & 8.74\% & 22.45\% & 15.22\% & 12.08\% & 20.67\% \\
\makecell[l]{Donetsk, UA} & 14655 & 0.68\% & 2.72\% & 4.16\% & 7.77\% & 3.70\% & 7.53\% & 22.78\% & 19.02\% & 11.01\% & 20.61\% \\
\makecell[l]{Dordrecht, NL} & 11395 & 0.91\% & 3.05\% & 3.67\% & 10.04\% & 6.74\% & 13.66\% & 9.74\% & 18.59\% & 10.32\% & 23.28\% \\
\makecell[l]{Dortmund, DE} & 23623 & 0.66\% & 2.05\% & 2.52\% & 3.05\% & 8.51\% & 6.63\% & 8.78\% & 18.24\% & 12.61\% & 36.96\% \\
\makecell[l]{Dresden, DE} & 37646 & 0.44\% & 2.23\% & 2.59\% & 3.34\% & 8.80\% & 7.50\% & 8.29\% & 18.63\% & 10.83\% & 37.37\% \\
\makecell[l]{Dubai, AE} & 66805 & 0.78\% & 2.70\% & 2.50\% & 4.15\% & 3.28\% & 8.58\% & 9.17\% & 17.34\% & 28.45\% & 23.06\% \\
\makecell[l]{Dublin, IE} & 37833 & 0.88\% & 3.16\% & 3.29\% & 5.05\% & 3.49\% & 12.29\% & 11.88\% & 16.73\% & 22.01\% & 21.22\% \\
\makecell[l]{Durango, MX} & 13287 & 0.27\% & 1.83\% & 2.99\% & 3.15\% & 7.93\% & 3.34\% & 10.66\% & 19.15\% & 23.91\% & 26.76\% \\
\makecell[l]{Durban, ZA} & 17863 & 0.24\% & 2.27\% & 2.22\% & 6.05\% & 3.76\% & 7.24\% & 9.21\% & 27.08\% & 17.23\% & 24.70\% \\
\makecell[l]{Durham, US} & 22434 & 0.50\% & 2.92\% & 2.15\% & 5.14\% & 13.23\% & 5.54\% & 14.51\% & 11.65\% & 11.30\% & 33.06\% \\
\makecell[l]{Dusseldorf, DE} & 50717 & 0.79\% & 1.98\% & 2.76\% & 2.90\% & 7.79\% & 8.33\% & 7.25\% & 18.09\% & 13.18\% & 36.94\% \\
\makecell[l]{Edinburgh, GB} & 36942 & 0.42\% & 2.10\% & 3.39\% & 3.17\% & 4.08\% & 10.52\% & 9.28\% & 17.62\% & 16.99\% & 32.43\% \\
\makecell[l]{Edirne, TR} & 25778 & 1.86\% & 1.52\% & 7.37\% & 7.51\% & 1.52\% & 12.37\% & 25.42\% & 11.61\% & 18.12\% & 12.70\% \\
\makecell[l]{Edmonton, CA} & 51234 & 0.18\% & 2.25\% & 2.32\% & 4.67\% & 6.14\% & 4.17\% & 8.54\% & 20.39\% & 12.68\% & 38.65\% \\
\makecell[l]{Eindhoven, NL} & 20136 & 1.50\% & 2.74\% & 4.64\% & 8.00\% & 4.89\% & 9.34\% & 10.91\% & 16.44\% & 16.31\% & 25.23\% \\
\makecell[l]{El Giza, EG} & 12313 & 0.35\% & 2.19\% & 3.65\% & 3.87\% & 7.07\% & 6.11\% & 11.80\% & 16.05\% & 26.26\% & 22.64\% \\
\makecell[l]{El Paso, US} & 26215 & 0.24\% & 2.47\% & 2.82\% & 4.95\% & 8.33\% & 5.57\% & 11.04\% & 15.51\% & 16.36\% & 32.70\% \\
\makecell[l]{Elazig, TR} & 19532 & 2.94\% & 1.16\% & 8.14\% & 5.76\% & 1.94\% & 6.05\% & 17.39\% & 19.49\% & 16.29\% & 20.84\% \\
\makecell[l]{Ensenada, MX} & 12314 & 0.32\% & 1.91\% & 2.25\% & 2.54\% & 7.02\% & 5.30\% & 8.98\% & 22.02\% & 20.42\% & 29.24\% \\
\makecell[l]{Erfurt, DE} & 11529 & 0.42\% & 2.21\% & 2.66\% & 3.29\% & 8.49\% & 7.00\% & 9.00\% & 18.06\% & 9.60\% & 39.27\% \\
\makecell[l]{Erie, US} & 13570 & 1.14\% & 2.87\% & 4.54\% & 7.07\% & 10.19\% & 5.57\% & 12.56\% & 12.45\% & 11.57\% & 32.04\% \\
\makecell[l]{Erzurum, TR} & 24641 & 3.45\% & 1.32\% & 8.96\% & 6.21\% & 1.16\% & 7.19\% & 21.87\% & 15.87\% & 16.87\% & 17.11\% \\
\makecell[l]{Esenyurt, TR} & 84428 & 1.89\% & 2.16\% & 5.92\% & 5.46\% & 1.96\% & 4.29\% & 17.77\% & 15.32\% & 18.11\% & 27.12\% \\
\makecell[l]{Eskisehir, TR} & 77479 & 2.83\% & 1.53\% & 7.12\% & 6.89\% & 1.88\% & 9.19\% & 21.45\% & 13.28\% & 17.04\% & 18.80\% \\
\makecell[l]{Essen, DE} & 110824 & 0.40\% & 2.27\% & 2.12\% & 2.70\% & 9.40\% & 5.55\% & 9.16\% & 19.45\% & 10.75\% & 38.19\% \\
\makecell[l]{Eugene, US} & 13495 & 0.35\% & 2.65\% & 2.64\% & 4.65\% & 7.78\% & 4.02\% & 12.24\% & 15.81\% & 14.29\% & 35.57\% \\
\makecell[l]{Evansville, US} & 11680 & 0.38\% & 2.61\% & 2.99\% & 5.81\% & 8.77\% & 5.38\% & 13.01\% & 16.52\% & 10.98\% & 33.56\% \\
\makecell[l]{Fayetteville, US} & 13615 & 0.44\% & 2.46\% & 3.20\% & 6.25\% & 7.14\% & 5.94\% & 11.74\% & 16.22\% & 11.88\% & 34.71\% \\
\makecell[l]{Feira de Santana, BR} & 16228 & 3.15\% & 2.53\% & 9.35\% & 6.19\% & 4.11\% & 5.77\% & 17.09\% & 15.01\% & 20.84\% & 15.95\% \\
\makecell[l]{Flint, US} & 12619 & 0.13\% & 1.76\% & 2.37\% & 3.63\% & 11.46\% & 4.17\% & 12.66\% & 16.94\% & 11.20\% & 35.68\% \\
\makecell[l]{Florence, IT} & 47406 & 0.37\% & 1.95\% & 3.20\% & 3.92\% & 3.74\% & 10.66\% & 8.41\% & 22.07\% & 18.97\% & 26.71\% \\
\makecell[l]{Florianopolis, BR} & 46562 & 1.78\% & 2.75\% & 4.55\% & 3.96\% & 5.12\% & 4.36\% & 20.69\% & 15.14\% & 18.28\% & 23.38\% \\
\makecell[l]{Fort Collins, US} & 11272 & 0.30\% & 3.19\% & 3.56\% & 4.31\% & 10.81\% & 3.41\% & 10.48\% & 13.64\% & 13.49\% & 36.80\% \\
\makecell[l]{Fort Wayne, US} & 18509 & 0.31\% & 2.61\% & 3.36\% & 6.12\% & 11.98\% & 5.17\% & 11.03\% & 13.76\% & 10.98\% & 34.69\% \\
\makecell[l]{Fort Worth, US} & 67002 & 0.33\% & 3.08\% & 2.58\% & 4.61\% & 8.63\% & 4.73\% & 10.66\% & 14.92\% & 12.13\% & 38.32\% \\
\makecell[l]{Fortaleza, BR} & 101475 & 1.41\% & 2.54\% & 5.48\% & 4.47\% & 5.39\% & 4.90\% & 18.68\% & 15.61\% & 19.43\% & 22.08\% \\
\makecell[l]{Foz do Iguacu, BR} & 11565 & 1.50\% & 2.78\% & 6.47\% & 4.40\% & 5.02\% & 7.91\% & 15.93\% & 15.51\% & 20.42\% & 20.05\% \\
\makecell[l]{Frankfurt am Main, DE} & 63960 & 0.86\% & 1.96\% & 2.82\% & 3.10\% & 7.77\% & 6.57\% & 7.72\% & 15.93\% & 14.51\% & 38.76\% \\
\makecell[l]{Freiburg, DE} & 14134 & 0.24\% & 2.21\% & 2.31\% & 2.19\% & 11.80\% & 5.95\% & 10.52\% & 18.42\% & 11.67\% & 34.68\% \\
\makecell[l]{Fresno, US} & 28775 & 0.29\% & 2.05\% & 2.37\% & 3.54\% & 8.85\% & 4.99\% & 10.42\% & 15.04\% & 13.50\% & 38.95\% \\
\makecell[l]{Fujisawa, JP} & 20310 & 0.23\% & 1.27\% & 1.76\% & 5.47\% & 5.52\% & 8.57\% & 6.77\% & 19.43\% & 33.26\% & 17.72\% \\
\makecell[l]{Fukuoka, JP} & 87433 & 0.46\% & 0.86\% & 2.12\% & 3.25\% & 4.17\% & 7.78\% & 5.73\% & 19.59\% & 35.26\% & 20.79\% \\
\makecell[l]{Gainesville, US} & 14951 & 0.29\% & 3.18\% & 3.35\% & 4.96\% & 9.04\% & 6.00\% & 17.52\% & 13.02\% & 13.54\% & 29.11\% \\
\makecell[l]{Gaziantep, TR} & 94046 & 3.36\% & 1.21\% & 6.41\% & 5.63\% & 2.04\% & 6.25\% & 16.44\% & 18.50\% & 14.99\% & 25.17\% \\
\makecell[l]{Gdansk, PL} & 23582 & 0.33\% & 2.03\% & 2.63\% & 2.79\% & 3.39\% & 13.93\% & 9.44\% & 25.30\% & 13.48\% & 26.66\% \\
\makecell[l]{Gdynia, PL} & 14783 & 0.24\% & 1.70\% & 1.47\% & 1.84\% & 3.60\% & 8.67\% & 8.50\% & 33.98\% & 9.32\% & 30.68\% \\
\makecell[l]{Gebze, TR} & 35435 & 2.12\% & 1.28\% & 6.00\% & 6.09\% & 1.87\% & 5.47\% & 15.19\% & 17.03\% & 16.84\% & 28.10\% \\
\makecell[l]{Geneva, FR} & 22424 & 0.78\% & 2.27\% & 4.34\% & 3.38\% & 4.37\% & 6.74\% & 9.67\% & 18.25\% & 18.89\% & 31.31\% \\
\makecell[l]{Genoa, IT} & 24387 & 0.21\% & 2.32\% & 2.14\% & 4.24\% & 5.59\% & 8.29\% & 7.75\% & 22.83\% & 18.40\% & 28.24\% \\
\makecell[l]{Gent, BE} & 55006 & 14.83\% & 1.94\% & 4.17\% & 4.32\% & 5.15\% & 10.07\% & 19.17\% & 9.42\% & 12.20\% & 18.72\% \\
\makecell[l]{George Town, MY} & 65258 & 0.45\% & 2.34\% & 3.74\% & 5.48\% & 2.85\% & 6.40\% & 16.97\% & 14.10\% & 30.41\% & 17.27\% \\
\makecell[l]{Gifu, JP} & 14902 & 0.22\% & 0.75\% & 1.95\% & 3.26\% & 5.04\% & 9.28\% & 6.23\% & 19.35\% & 33.74\% & 20.19\% \\
\makecell[l]{Gijon, ES} & 10376 & 0.32\% & 1.67\% & 2.95\% & 5.73\% & 4.71\% & 5.43\% & 5.83\% & 24.01\% & 27.46\% & 21.90\% \\
\makecell[l]{Gillingham-Chatham-\\Rochester, GB} & 11770 & 0.14\% & 2.01\% & 1.67\% & 1.88\% & 6.18\% & 5.31\% & 8.99\% & 21.08\% & 10.23\% & 42.52\% \\
\makecell[l]{Glasgow, GB} & 70872 & 0.19\% & 2.02\% & 1.96\% & 2.27\% & 4.92\% & 6.44\% & 9.42\% & 21.66\% & 13.70\% & 37.40\% \\
\makecell[l]{Gliwice, PL} & 11067 & 0.08\% & 1.60\% & 1.09\% & 1.55\% & 3.87\% & 5.02\% & 8.90\% & 34.77\% & 8.07\% & 35.04\% \\
\makecell[l]{Goiania, BR} & 69132 & 1.19\% & 2.54\% & 4.05\% & 3.61\% & 5.51\% & 4.42\% & 15.73\% & 18.97\% & 18.44\% & 25.53\% \\
\makecell[l]{Gold Coast, AU} & 28594 & 0.25\% & 3.70\% & 2.14\% & 2.80\% & 6.36\% & 6.89\% & 6.07\% & 19.44\% & 19.62\% & 32.72\% \\
\makecell[l]{G\"oteborg, SE} & 48306 & 0.51\% & 2.08\% & 2.96\% & 2.94\% & 4.45\% & 5.52\% & 6.99\% & 22.58\% & 11.05\% & 40.92\% \\
\makecell[l]{Goyang, KR} & 24576 & 0.20\% & 2.65\% & 2.33\% & 3.63\% & 4.32\% & 3.78\% & 6.27\% & 11.40\% & 55.20\% & 10.22\% \\
\makecell[l]{Granada, ES} & 14036 & 0.14\% & 1.27\% & 3.10\% & 5.69\% & 5.19\% & 7.97\% & 9.80\% & 19.91\% & 30.68\% & 16.27\% \\
\makecell[l]{Grand Rapids, US} & 39263 & 0.58\% & 2.86\% & 3.26\% & 5.66\% & 6.75\% & 5.95\% & 10.61\% & 14.99\% & 10.26\% & 39.08\% \\
\makecell[l]{Graz, AT} & 17006 & 0.49\% & 2.15\% & 3.89\% & 3.10\% & 9.46\% & 7.66\% & 10.10\% & 18.31\% & 13.92\% & 30.91\% \\
\makecell[l]{Greensboro, US} & 24969 & 0.29\% & 2.61\% & 2.91\% & 5.23\% & 6.53\% & 5.05\% & 12.09\% & 15.42\% & 11.39\% & 38.49\% \\
\makecell[l]{Grenoble, FR} & 17397 & 0.13\% & 3.00\% & 2.76\% & 2.19\% & 11.04\% & 4.46\% & 9.56\% & 18.89\% & 15.85\% & 32.10\% \\
\makecell[l]{Groningen, NL} & 13499 & 0.74\% & 3.09\% & 4.42\% & 8.42\% & 5.75\% & 11.91\% & 14.37\% & 14.60\% & 14.85\% & 21.85\% \\
\makecell[l]{Guadalajara, MX} & 91204 & 0.49\% & 1.77\% & 3.15\% & 3.15\% & 5.79\% & 3.60\% & 8.96\% & 21.97\% & 24.14\% & 26.98\% \\
\makecell[l]{Guangzhou, CN} & 28907 & 0.15\% & 1.31\% & 2.80\% & 3.67\% & 1.30\% & 10.02\% & 8.57\% & 10.41\% & 52.38\% & 9.37\% \\
\makecell[l]{Guatemala, GT} & 24614 & 0.43\% & 2.15\% & 3.14\% & 5.83\% & 4.77\% & 4.97\% & 12.57\% & 18.07\% & 23.95\% & 24.13\% \\
\makecell[l]{Guayaquil, EC} & 19834 & 0.24\% & 2.69\% & 3.84\% & 6.49\% & 6.01\% & 5.75\% & 11.58\% & 15.67\% & 25.35\% & 22.39\% \\
\makecell[l]{Gwangju, KR} & 17770 & 0.11\% & 1.31\% & 2.80\% & 3.03\% & 3.12\% & 5.28\% & 9.12\% & 11.87\% & 54.18\% & 9.18\% \\
\makecell[l]{Haarlem, NL} & 14065 & 0.78\% & 3.79\% & 3.93\% & 9.04\% & 5.47\% & 9.68\% & 9.53\% & 18.96\% & 14.96\% & 23.86\% \\
\makecell[l]{Hachioji, JP} & 21768 & 0.27\% & 0.96\% & 1.84\% & 5.29\% & 5.26\% & 8.21\% & 7.61\% & 19.60\% & 26.07\% & 24.88\% \\
\makecell[l]{Hakodate, JP} & 10867 & 0.24\% & 0.75\% & 1.95\% & 4.01\% & 4.72\% & 8.11\% & 6.35\% & 20.05\% & 30.05\% & 23.78\% \\
\makecell[l]{Halifax, CA} & 20989 & 0.23\% & 2.07\% & 2.51\% & 3.48\% & 5.79\% & 6.37\% & 11.13\% & 19.40\% & 12.04\% & 36.97\% \\
\makecell[l]{Halle, DE} & 10911 & 0.27\% & 2.04\% & 2.22\% & 3.14\% & 10.48\% & 7.37\% & 10.97\% & 16.52\% & 10.49\% & 36.50\% \\
\makecell[l]{Hamamatsu, JP} & 14406 & 0.27\% & 0.90\% & 2.17\% & 3.62\% & 4.39\% & 9.01\% & 7.07\% & 19.09\% & 31.07\% & 22.42\% \\
\makecell[l]{Hamburg, DE} & 110477 & 0.69\% & 2.17\% & 2.97\% & 3.58\% & 7.72\% & 6.94\% & 7.02\% & 18.13\% & 12.93\% & 37.85\% \\
\makecell[l]{Hamilton, CA} & 26866 & 0.30\% & 2.49\% & 2.45\% & 3.35\% & 7.37\% & 4.09\% & 9.12\% & 19.60\% & 12.12\% & 39.12\% \\
\makecell[l]{Hammond, US} & 21784 & 0.33\% & 2.37\% & 2.36\% & 5.96\% & 9.98\% & 6.10\% & 12.29\% & 13.46\% & 13.22\% & 33.93\% \\
\makecell[l]{Hangzhou, CN} & 12227 & 0.16\% & 1.17\% & 2.77\% & 3.62\% & 1.15\% & 13.45\% & 7.91\% & 9.92\% & 51.60\% & 8.25\% \\
\makecell[l]{Hannover, DE} & 42055 & 0.82\% & 2.19\% & 2.41\% & 2.78\% & 9.48\% & 7.53\% & 8.62\% & 17.23\% & 11.00\% & 37.94\% \\
\makecell[l]{Hanoi, VN} & 45263 & 0.26\% & 1.54\% & 3.17\% & 3.85\% & 1.37\% & 5.90\% & 7.24\% & 14.43\% & 49.81\% & 12.43\% \\
\makecell[l]{Harrisburg, US} & 12933 & 0.55\% & 2.32\% & 3.07\% & 5.76\% & 5.12\% & 7.11\% & 15.56\% & 13.14\% & 13.51\% & 33.86\% \\
\makecell[l]{Hat Yai, TH} & 19058 & 0.29\% & 1.12\% & 2.16\% & 3.54\% & 5.33\% & 5.12\% & 14.62\% & 15.22\% & 39.46\% & 13.13\% \\
\makecell[l]{Helsinki, FI} & 97650 & 1.40\% & 3.81\% & 3.73\% & 7.27\% & 2.61\% & 14.27\% & 15.93\% & 11.80\% & 12.21\% & 26.97\% \\
\makecell[l]{Hermosillo, MX} & 23126 & 0.37\% & 1.92\% & 2.31\% & 2.98\% & 6.31\% & 3.16\% & 9.77\% & 21.91\% & 20.06\% & 31.21\% \\
\makecell[l]{Himeji, JP} & 17573 & 0.20\% & 0.72\% & 1.69\% & 4.23\% & 3.74\% & 7.99\% & 7.04\% & 20.74\% & 29.37\% & 24.28\% \\
\makecell[l]{Hiroshima, JP} & 43444 & 0.32\% & 0.76\% & 1.79\% & 4.16\% & 4.52\% & 8.07\% & 6.64\% & 18.75\% & 33.63\% & 21.37\% \\
\makecell[l]{Ho Chi Minh City, VN} & 83063 & 0.29\% & 1.40\% & 2.83\% & 3.97\% & 1.72\% & 5.14\% & 6.77\% & 13.87\% & 50.46\% & 13.57\% \\
\makecell[l]{Hong Kong, CN} & 42964 & 0.51\% & 1.99\% & 2.84\% & 3.39\% & 3.48\% & 4.28\% & 7.39\% & 19.34\% & 41.33\% & 15.43\% \\
\makecell[l]{Honolulu, US} & 37126 & 0.79\% & 2.72\% & 3.23\% & 5.63\% & 5.54\% & 10.86\% & 9.56\% & 15.71\% & 20.50\% & 25.44\% \\
\makecell[l]{Houston, US} & 240783 & 0.37\% & 2.57\% & 2.69\% & 4.56\% & 7.33\% & 5.30\% & 8.98\% & 14.39\% & 13.57\% & 40.23\% \\
\makecell[l]{Huntsville, US} & 20193 & 0.46\% & 2.90\% & 3.35\% & 5.35\% & 8.41\% & 6.93\% & 12.12\% & 15.21\% & 11.43\% & 33.83\% \\
\makecell[l]{Hyderabad, IN} & 41640 & 0.32\% & 1.55\% & 2.42\% & 2.91\% & 5.26\% & 6.95\% & 10.54\% & 21.66\% & 19.15\% & 29.24\% \\
\makecell[l]{Iloilo, PH} & 12065 & 0.13\% & 1.63\% & 2.57\% & 5.29\% & 8.08\% & 6.32\% & 18.87\% & 15.12\% & 25.91\% & 16.08\% \\
\makecell[l]{Incheon, KR} & 28904 & 0.13\% & 2.03\% & 2.00\% & 3.26\% & 3.81\% & 4.66\% & 7.82\% & 11.63\% & 54.57\% & 10.09\% \\
\makecell[l]{Indianapolis, US} & 90023 & 0.64\% & 3.53\% & 3.53\% & 6.35\% & 8.32\% & 5.50\% & 11.42\% & 13.08\% & 12.46\% & 35.16\% \\
\makecell[l]{Ineg\"ol, TR} & 16151 & 2.56\% & 1.18\% & 7.18\% & 5.87\% & 1.31\% & 4.66\% & 14.02\% & 25.22\% & 16.48\% & 21.53\% \\
\makecell[l]{Innsbruck, AT} & 11030 & 0.65\% & 1.99\% & 2.92\% & 2.20\% & 10.87\% & 8.84\% & 7.71\% & 19.36\% & 12.52\% & 32.95\% \\
\makecell[l]{Ipoh, MY} & 52872 & 0.50\% & 1.79\% & 3.42\% & 5.33\% & 3.08\% & 4.27\% & 18.17\% & 13.94\% & 33.40\% & 16.10\% \\
\makecell[l]{Irkutsk, RU} & 25608 & 0.64\% & 2.34\% & 3.57\% & 7.35\% & 2.82\% & 8.51\% & 25.47\% & 17.04\% & 12.32\% & 19.95\% \\
\makecell[l]{Irving, US} & 18726 & 0.28\% & 3.25\% & 1.74\% & 4.62\% & 7.49\% & 5.14\% & 9.06\% & 13.16\% & 12.90\% & 42.35\% \\
\makecell[l]{Iskenderun, TR} & 19354 & 2.34\% & 1.38\% & 5.99\% & 5.77\% & 2.20\% & 6.95\% & 17.99\% & 17.44\% & 16.20\% & 23.74\% \\
\makecell[l]{Isparta, TR} & 46350 & 2.85\% & 1.27\% & 8.10\% & 6.37\% & 1.45\% & 12.83\% & 25.46\% & 12.48\% & 15.42\% & 13.78\% \\
\makecell[l]{Istanbul, TR} & 652559 & 2.17\% & 1.53\% & 6.26\% & 5.48\% & 2.52\% & 5.31\% & 13.73\% & 18.33\% & 17.38\% & 27.29\% \\
\makecell[l]{Izhevsk, RU} & 15122 & 0.58\% & 2.04\% & 4.14\% & 6.75\% & 3.56\% & 7.15\% & 25.76\% & 19.75\% & 10.45\% & 19.83\% \\
\makecell[l]{Izmir, TR} & 284835 & 2.03\% & 1.67\% & 5.94\% & 5.81\% & 2.65\% & 4.85\% & 17.21\% & 17.32\% & 16.43\% & 26.09\% \\
\makecell[l]{Izmit, TR} & 43025 & 2.55\% & 1.46\% & 7.15\% & 6.44\% & 2.32\% & 6.19\% & 14.09\% & 16.61\% & 18.77\% & 24.42\% \\
\makecell[l]{Jackson, US} & 12553 & 0.25\% & 1.59\% & 2.98\% & 3.42\% & 7.91\% & 5.08\% & 13.39\% & 15.49\% & 11.90\% & 37.99\% \\
\makecell[l]{Jacksonville, US} & 24102 & 0.53\% & 2.14\% & 4.12\% & 6.63\% & 6.17\% & 6.61\% & 12.75\% & 13.18\% & 12.90\% & 34.99\% \\
\makecell[l]{Jaipur, IN} & 18340 & 0.13\% & 0.70\% & 1.50\% & 1.61\% & 7.56\% & 9.21\% & 6.67\% & 27.51\% & 10.46\% & 34.63\% \\
\makecell[l]{Jakarta, ID} & 984177 & 0.26\% & 1.88\% & 4.28\% & 6.98\% & 3.56\% & 5.59\% & 17.22\% & 10.56\% & 29.86\% & 19.81\% \\
\makecell[l]{Jalapa, MX} & 21741 & 0.53\% & 2.45\% & 3.49\% & 4.13\% & 6.36\% & 4.01\% & 14.41\% & 16.01\% & 27.48\% & 21.14\% \\
\makecell[l]{Jeddah, SA} & 63911 & 1.27\% & 1.95\% & 2.23\% & 5.16\% & 3.67\% & 5.88\% & 11.82\% & 16.78\% & 31.38\% & 19.85\% \\
\makecell[l]{Jiulong, CN} & 52170 & 0.28\% & 1.41\% & 2.01\% & 3.48\% & 2.60\% & 5.26\% & 7.15\% & 20.12\% & 46.92\% & 10.76\% \\
\makecell[l]{Joao Pessoa, BR} & 41964 & 0.72\% & 2.15\% & 3.45\% & 4.33\% & 5.60\% & 5.40\% & 24.61\% & 14.89\% & 18.33\% & 20.50\% \\
\makecell[l]{Johannesburg, ZA} & 54788 & 0.26\% & 2.33\% & 3.02\% & 5.54\% & 3.83\% & 7.40\% & 9.27\% & 24.01\% & 16.70\% & 27.65\% \\
\makecell[l]{Johor Bahru, MY} & 42516 & 0.52\% & 1.89\% & 3.41\% & 5.25\% & 3.49\% & 4.68\% & 12.72\% & 15.33\% & 30.98\% & 21.72\% \\
\makecell[l]{Joinvile, BR} & 23308 & 1.12\% & 2.57\% & 4.69\% & 3.92\% & 5.34\% & 5.14\% & 15.99\% & 17.72\% & 17.73\% & 25.77\% \\
\makecell[l]{Juiz de Fora, BR} & 13967 & 0.71\% & 2.96\% & 4.84\% & 4.36\% & 6.52\% & 5.85\% & 16.93\% & 16.13\% & 22.88\% & 18.82\% \\
\makecell[l]{Jundiai, BR} & 14787 & 0.71\% & 2.87\% & 4.57\% & 4.61\% & 7.32\% & 4.90\% & 13.41\% & 18.46\% & 19.00\% & 24.14\% \\
\makecell[l]{Kagoshima, JP} & 14703 & 0.26\% & 0.67\% & 2.23\% & 5.15\% & 5.05\% & 8.92\% & 5.81\% & 17.30\% & 39.52\% & 15.10\% \\
\makecell[l]{Kahramanmaras, TR} & 35337 & 3.16\% & 0.98\% & 6.98\% & 7.66\% & 1.97\% & 5.93\% & 20.05\% & 17.35\% & 13.68\% & 22.25\% \\
\makecell[l]{Kaliningrad, RU} & 16298 & 0.81\% & 1.89\% & 3.70\% & 5.30\% & 2.80\% & 9.16\% & 18.74\% & 21.17\% & 11.97\% & 24.46\% \\
\makecell[l]{Kanazawa, JP} & 21511 & 0.26\% & 0.68\% & 2.57\% & 6.03\% & 3.57\% & 11.48\% & 6.55\% & 17.74\% & 34.50\% & 16.62\% \\
\makecell[l]{Kansas City, US} & 39001 & 0.85\% & 2.75\% & 5.43\% & 6.03\% & 6.83\% & 6.08\% & 12.66\% & 13.35\% & 13.68\% & 32.35\% \\
\makecell[l]{Kaohsiung, CN} & 29335 & 0.29\% & 0.75\% & 2.21\% & 3.23\% & 8.89\% & 7.23\% & 5.07\% & 13.90\% & 49.64\% & 8.78\% \\
\makecell[l]{Karachi, PK} & 14294 & 0.56\% & 1.83\% & 1.74\% & 6.95\% & 4.64\% & 5.20\% & 14.27\% & 15.93\% & 23.18\% & 25.70\% \\
\makecell[l]{Karaman, TR} & 20751 & 2.84\% & 0.89\% & 6.81\% & 6.76\% & 1.19\% & 21.70\% & 17.49\% & 13.22\% & 12.49\% & 16.61\% \\
\makecell[l]{Karawang, ID} & 14568 & 0.17\% & 1.85\% & 3.49\% & 7.08\% & 4.06\% & 7.42\% & 15.24\% & 10.94\% & 27.38\% & 22.36\% \\
\makecell[l]{Karlsruhe, DE} & 18851 & 0.57\% & 1.95\% & 2.50\% & 2.89\% & 8.54\% & 6.51\% & 9.62\% & 16.94\% & 11.88\% & 38.60\% \\
\makecell[l]{Kassel, DE} & 15435 & 0.32\% & 2.09\% & 2.64\% & 2.22\% & 10.26\% & 6.92\% & 8.88\% & 18.29\% & 10.51\% & 37.87\% \\
\makecell[l]{Katowice, PL} & 27070 & 0.21\% & 1.70\% & 1.22\% & 1.49\% & 4.01\% & 5.56\% & 8.52\% & 33.25\% & 9.06\% & 34.98\% \\
\makecell[l]{Kawagoe, JP} & 11161 & 0.18\% & 0.82\% & 1.85\% & 3.94\% & 5.23\% & 6.17\% & 7.14\% & 21.16\% & 32.16\% & 21.33\% \\
\makecell[l]{Kayseri, TR} & 61320 & 2.49\% & 1.05\% & 5.47\% & 5.73\% & 1.77\% & 6.43\% & 17.82\% & 20.19\% & 11.78\% & 27.28\% \\
\makecell[l]{Kazan', RU} & 27153 & 1.08\% & 1.62\% & 4.59\% & 6.16\% & 3.09\% & 7.09\% & 22.17\% & 16.08\% & 14.46\% & 23.66\% \\
\makecell[l]{Kelang, MY} & 265592 & 0.47\% & 2.46\% & 3.65\% & 6.34\% & 2.79\% & 4.38\% & 15.57\% & 13.64\% & 28.01\% & 22.69\% \\
\makecell[l]{Khabarovsk, RU} & 13554 & 0.39\% & 2.06\% & 3.83\% & 6.54\% & 3.33\% & 9.31\% & 22.15\% & 18.31\% & 12.53\% & 21.55\% \\
\makecell[l]{Kharkiv, UA} & 39914 & 1.76\% & 3.29\% & 4.97\% & 6.93\% & 3.28\% & 6.92\% & 23.22\% & 14.95\% & 14.04\% & 20.65\% \\
\makecell[l]{Khon Kaen, TH} & 10045 & 0.58\% & 1.00\% & 2.43\% & 3.53\% & 5.53\% & 4.57\% & 14.21\% & 16.42\% & 38.95\% & 12.79\% \\
\makecell[l]{Kiel, DE} & 14978 & 0.27\% & 2.70\% & 2.02\% & 2.73\% & 10.90\% & 6.02\% & 10.44\% & 18.85\% & 11.07\% & 35.01\% \\
\makecell[l]{Kiev, UA} & 150839 & 2.20\% & 2.90\% & 4.49\% & 6.02\% & 2.95\% & 6.36\% & 18.14\% & 16.12\% & 14.61\% & 26.20\% \\
\makecell[l]{Kingston upon Hull, GB} & 16785 & 0.24\% & 1.73\% & 1.83\% & 2.38\% & 4.43\% & 5.80\% & 9.41\% & 22.84\% & 13.35\% & 37.99\% \\
\makecell[l]{Kingston, JM} & 10217 & 0.20\% & 2.27\% & 3.82\% & 7.08\% & 3.92\% & 10.11\% & 21.80\% & 14.71\% & 14.05\% & 22.06\% \\
\makecell[l]{Kirikkale, TR} & 12595 & 2.81\% & 1.14\% & 6.45\% & 7.94\% & 2.05\% & 5.95\% & 24.68\% & 16.93\% & 13.86\% & 18.19\% \\
\makecell[l]{Kirov, RU} & 10462 & 0.21\% & 2.38\% & 3.14\% & 4.58\% & 4.18\% & 5.25\% & 18.13\% & 24.68\% & 9.87\% & 27.58\% \\
\makecell[l]{Kishinev, MD} & 11785 & 0.93\% & 2.36\% & 2.61\% & 3.00\% & 3.59\% & 6.04\% & 12.54\% & 26.79\% & 19.22\% & 22.92\% \\
\makecell[l]{Kitakyushu, JP} & 25077 & 0.41\% & 1.03\% & 2.25\% & 5.03\% & 4.66\% & 9.47\% & 6.26\% & 17.78\% & 36.50\% & 16.61\% \\
\makecell[l]{Kitchener, CA} & 20262 & 0.46\% & 2.28\% & 2.03\% & 3.38\% & 6.90\% & 4.92\% & 11.52\% & 18.13\% & 11.62\% & 38.75\% \\
\makecell[l]{Knoxville, US} & 27918 & 0.40\% & 3.14\% & 3.20\% & 5.87\% & 7.91\% & 5.67\% & 11.61\% & 15.22\% & 12.05\% & 34.92\% \\
\makecell[l]{Kobe, JP} & 148442 & 0.30\% & 0.98\% & 2.11\% & 5.42\% & 5.23\% & 8.54\% & 7.80\% & 17.07\% & 33.77\% & 18.76\% \\
\makecell[l]{Kolkata, IN} & 33545 & 0.11\% & 1.04\% & 1.57\% & 2.39\% & 4.18\% & 6.76\% & 7.35\% & 31.34\% & 16.98\% & 28.28\% \\
\makecell[l]{Konya, TR} & 126071 & 2.78\% & 1.04\% & 5.46\% & 4.85\% & 1.63\% & 12.05\% & 15.98\% & 17.19\% & 12.39\% & 26.66\% \\
\makecell[l]{Kota Baharu, MY} & 19081 & 0.67\% & 1.49\% & 2.28\% & 4.20\% & 3.69\% & 5.30\% & 16.12\% & 15.86\% & 32.58\% & 17.81\% \\
\makecell[l]{Kota Kinabalu, MY} & 38901 & 0.22\% & 2.14\% & 3.23\% & 6.41\% & 3.34\% & 7.30\% & 14.92\% & 16.47\% & 26.71\% & 19.27\% \\
\makecell[l]{Krakow, PL} & 48677 & 0.44\% & 1.84\% & 2.27\% & 2.01\% & 3.81\% & 10.08\% & 10.14\% & 26.99\% & 13.09\% & 29.33\% \\
\makecell[l]{Krasnodar, RU} & 26689 & 0.61\% & 2.18\% & 3.42\% & 5.66\% & 3.47\% & 8.54\% & 16.36\% & 20.11\% & 16.93\% & 22.74\% \\
\makecell[l]{Krasnoyarsk, RU} & 32092 & 0.67\% & 2.22\% & 3.62\% & 7.36\% & 3.52\% & 7.57\% & 22.99\% & 19.20\% & 10.34\% & 22.51\% \\
\makecell[l]{Krefeld, DE} & 11031 & 0.10\% & 2.38\% & 2.02\% & 2.33\% & 9.67\% & 4.14\% & 8.22\% & 20.60\% & 11.49\% & 39.04\% \\
\makecell[l]{Kryvyy Rih, UA} & 10616 & 3.97\% & 2.43\% & 6.68\% & 7.28\% & 2.45\% & 7.24\% & 27.15\% & 15.43\% & 13.95\% & 13.42\% \\
\makecell[l]{Kuala Lumpur, MY} & 412914 & 0.66\% & 2.49\% & 3.67\% & 6.30\% & 3.07\% & 4.89\% & 17.22\% & 12.83\% & 28.67\% & 20.19\% \\
\makecell[l]{Kuala Terengganu, MY} & 13040 & 0.48\% & 1.70\% & 4.27\% & 7.35\% & 3.34\% & 5.69\% & 14.82\% & 16.00\% & 29.55\% & 16.79\% \\
\makecell[l]{Kuantan, MY} & 25381 & 0.74\% & 2.08\% & 3.23\% & 5.13\% & 2.71\% & 4.55\% & 18.12\% & 15.66\% & 30.14\% & 17.64\% \\
\makecell[l]{Kuching, MY} & 32019 & 0.42\% & 2.08\% & 3.20\% & 6.02\% & 2.79\% & 6.11\% & 14.55\% & 16.23\% & 29.07\% & 19.53\% \\
\makecell[l]{Kumamoto, JP} & 21709 & 0.23\% & 0.87\% & 2.17\% & 3.68\% & 4.79\% & 7.37\% & 6.74\% & 19.19\% & 36.14\% & 18.82\% \\
\makecell[l]{K\"utahya, TR} & 21990 & 3.03\% & 1.18\% & 6.52\% & 6.04\% & 1.45\% & 8.43\% & 23.85\% & 16.90\% & 13.52\% & 19.08\% \\
\makecell[l]{Kuwait City, KW} & 39365 & 1.95\% & 2.37\% & 3.43\% & 10.42\% & 3.10\% & 8.53\% & 22.22\% & 10.02\% & 20.10\% & 17.86\% \\
\makecell[l]{Kyoto, JP} & 89666 & 0.51\% & 0.59\% & 2.57\% & 6.29\% & 3.39\% & 9.91\% & 8.50\% & 18.80\% & 34.05\% & 15.40\% \\
\makecell[l]{L'viv, UA} & 27757 & 2.74\% & 2.76\% & 4.18\% & 5.49\% & 3.22\% & 10.55\% & 19.18\% & 15.41\% & 16.87\% & 19.61\% \\
\makecell[l]{Lafayette, US} & 10880 & 0.36\% & 1.93\% & 2.48\% & 3.59\% & 9.60\% & 4.00\% & 9.19\% & 15.84\% & 12.42\% & 40.60\% \\
\makecell[l]{Lahore, PK} & 11725 & 0.54\% & 1.23\% & 2.05\% & 6.58\% & 4.07\% & 6.83\% & 11.91\% & 18.41\% & 24.21\% & 24.18\% \\
\makecell[l]{Lampang, TH} & 11066 & 1.42\% & 0.85\% & 3.14\% & 5.78\% & 4.44\% & 4.11\% & 23.21\% & 10.92\% & 36.57\% & 9.56\% \\
\makecell[l]{Lansing, US} & 21163 & 0.39\% & 2.77\% & 3.09\% & 6.06\% & 8.80\% & 5.80\% & 16.83\% & 12.79\% & 11.27\% & 32.21\% \\
\makecell[l]{Laredo, MX} & 14783 & 0.20\% & 1.93\% & 2.16\% & 4.08\% & 7.01\% & 5.40\% & 9.67\% & 18.10\% & 17.13\% & 34.31\% \\
\makecell[l]{Las Palmas, ES} & 10003 & 0.28\% & 1.82\% & 2.93\% & 4.05\% & 6.12\% & 5.93\% & 7.94\% & 22.01\% & 28.00\% & 20.92\% \\
\makecell[l]{Las Vegas, US} & 103324 & 1.72\% & 2.63\% & 5.57\% & 3.18\% & 6.41\% & 7.22\% & 6.60\% & 14.08\% & 15.49\% & 37.11\% \\
\makecell[l]{Lausanne, CH} & 12937 & 0.74\% & 2.84\% & 4.13\% & 4.09\% & 6.29\% & 7.37\% & 9.74\% & 18.03\% & 16.22\% & 30.54\% \\
\makecell[l]{Leeds, GB} & 36677 & 0.25\% & 1.91\% & 1.85\% & 2.42\% & 4.55\% & 5.67\% & 9.04\% & 20.03\% & 14.00\% & 40.29\% \\
\makecell[l]{Lefkosia, CY} & 24422 & 1.36\% & 2.67\% & 6.26\% & 6.27\% & 3.62\% & 4.50\% & 20.11\% & 15.42\% & 19.49\% & 20.31\% \\
\makecell[l]{Leicester, GB} & 26255 & 0.17\% & 1.85\% & 1.61\% & 1.89\% & 5.08\% & 4.60\% & 9.47\% & 24.31\% & 11.68\% & 39.34\% \\
\makecell[l]{Leiden, NL} & 12635 & 0.78\% & 3.12\% & 4.39\% & 10.21\% & 5.38\% & 12.74\% & 11.71\% & 17.59\% & 13.84\% & 20.23\% \\
\makecell[l]{Leipzig, DE} & 33532 & 0.39\% & 2.12\% & 2.77\% & 3.27\% & 9.11\% & 8.03\% & 7.89\% & 16.90\% & 10.93\% & 38.60\% \\
\makecell[l]{Lenexa, US} & 10620 & 0.20\% & 4.00\% & 2.61\% & 6.07\% & 6.75\% & 4.43\% & 9.42\% & 15.58\% & 11.59\% & 39.35\% \\
\makecell[l]{Le\'on, MX} & 35237 & 0.67\% & 2.02\% & 2.69\% & 2.57\% & 5.32\% & 3.75\% & 9.12\% & 20.01\% & 23.99\% & 29.86\% \\
\makecell[l]{Lexington, US} & 22169 & 0.28\% & 2.44\% & 2.56\% & 4.21\% & 13.31\% & 4.40\% & 11.31\% & 14.93\% & 11.97\% & 34.60\% \\
\makecell[l]{Li\`ege, BE} & 24544 & 1.36\% & 2.19\% & 4.12\% & 5.23\% & 5.46\% & 9.01\% & 11.43\% & 20.40\% & 17.84\% & 22.98\% \\
\makecell[l]{Lille, FR} & 27779 & 0.40\% & 2.24\% & 3.78\% & 3.54\% & 8.81\% & 6.92\% & 11.76\% & 18.11\% & 17.02\% & 27.42\% \\
\makecell[l]{Lima, PE} & 125232 & 0.49\% & 1.95\% & 3.88\% & 6.53\% & 5.05\% & 5.73\% & 13.36\% & 16.14\% & 21.30\% & 25.56\% \\
\makecell[l]{Lincoln, US} & 16159 & 0.42\% & 2.98\% & 4.86\% & 7.57\% & 6.83\% & 6.93\% & 18.03\% & 12.62\% & 14.45\% & 25.32\% \\
\makecell[l]{Linz, AT} & 13951 & 0.49\% & 2.07\% & 3.10\% & 3.02\% & 10.07\% & 6.88\% & 8.62\% & 18.29\% & 12.12\% & 35.32\% \\
\makecell[l]{Lisbon, PT} & 71405 & 0.80\% & 1.74\% & 3.25\% & 3.91\% & 4.36\% & 9.77\% & 10.16\% & 18.68\% & 25.26\% & 22.06\% \\
\makecell[l]{Little Rock, US} & 14322 & 0.66\% & 2.74\% & 2.86\% & 4.34\% & 10.03\% & 4.70\% & 13.11\% & 13.57\% & 11.77\% & 36.22\% \\
\makecell[l]{Liverpool, GB} & 35973 & 0.39\% & 1.88\% & 2.28\% & 2.46\% & 5.05\% & 6.94\% & 10.74\% & 20.07\% & 14.91\% & 35.30\% \\
\makecell[l]{Ljubljana, SI} & 10882 & 0.74\% & 3.15\% & 4.02\% & 6.75\% & 3.39\% & 7.13\% & 13.46\% & 17.33\% & 21.48\% & 22.54\% \\
\makecell[l]{Lodz, PL} & 29470 & 0.24\% & 1.65\% & 1.87\% & 1.72\% & 3.80\% & 5.12\% & 9.38\% & 35.22\% & 9.18\% & 31.82\% \\
\makecell[l]{London, CA} & 21861 & 0.13\% & 2.36\% & 2.16\% & 3.16\% & 7.02\% & 4.22\% & 10.31\% & 20.21\% & 10.43\% & 40.00\% \\
\makecell[l]{London, GB} & 664396 & 0.42\% & 2.10\% & 2.52\% & 2.54\% & 4.71\% & 7.41\% & 8.36\% & 19.12\% & 14.36\% & 38.47\% \\
\makecell[l]{Londrina, BR} & 19009 & 0.94\% & 2.53\% & 4.27\% & 4.19\% & 6.48\% & 4.73\% & 15.76\% & 17.83\% & 18.56\% & 24.71\% \\
\makecell[l]{Los Angeles, US} & 795447 & 0.47\% & 2.60\% & 3.63\% & 4.21\% & 7.42\% & 5.51\% & 8.46\% & 15.26\% & 14.71\% & 37.72\% \\
\makecell[l]{Louisville, US} & 49496 & 0.55\% & 2.54\% & 2.82\% & 4.73\% & 12.13\% & 4.49\% & 10.11\% & 13.80\% & 12.42\% & 36.42\% \\
\makecell[l]{Lowell, US} & 14580 & 0.27\% & 3.51\% & 2.57\% & 5.55\% & 7.19\% & 4.80\% & 10.62\% & 13.48\% & 12.33\% & 39.66\% \\
\makecell[l]{Lubbock, US} & 14560 & 0.09\% & 2.54\% & 2.99\% & 4.50\% & 8.37\% & 4.30\% & 15.04\% & 16.42\% & 12.86\% & 32.88\% \\
\makecell[l]{Lubeck, DE} & 11525 & 0.29\% & 2.32\% & 2.22\% & 2.89\% & 10.47\% & 6.25\% & 8.62\% & 19.53\% & 11.61\% & 35.81\% \\
\makecell[l]{Lublin, PL} & 15754 & 0.13\% & 1.91\% & 1.16\% & 1.01\% & 4.06\% & 5.66\% & 10.00\% & 36.00\% & 7.93\% & 32.13\% \\
\makecell[l]{Luton, GB} & 12652 & 0.12\% & 1.54\% & 1.15\% & 1.49\% & 4.61\% & 9.37\% & 8.78\% & 20.74\% & 10.11\% & 42.10\% \\
\makecell[l]{Luxembourg, LU} & 11745 & 0.87\% & 1.90\% & 2.57\% & 4.21\% & 4.67\% & 7.13\% & 8.06\% & 14.06\% & 19.03\% & 37.49\% \\
\makecell[l]{Lyon, FR} & 56654 & 0.21\% & 2.26\% & 3.02\% & 2.91\% & 8.20\% & 6.73\% & 9.62\% & 19.09\% & 17.09\% & 30.86\% \\
\makecell[l]{Maale, MV} & 17674 & 0.41\% & 2.08\% & 4.87\% & 9.29\% & 3.19\% & 9.98\% & 19.37\% & 19.50\% & 15.22\% & 16.11\% \\
\makecell[l]{Macapa, BR} & 33236 & 1.86\% & 2.15\% & 7.74\% & 5.02\% & 4.81\% & 4.89\% & 21.34\% & 14.41\% & 18.63\% & 19.14\% \\
\makecell[l]{Maceio, BR} & 20425 & 1.42\% & 2.17\% & 4.57\% & 5.06\% & 6.76\% & 5.55\% & 19.40\% & 14.68\% & 20.58\% & 19.82\% \\
\makecell[l]{Madison, US} & 25074 & 0.65\% & 2.94\% & 3.69\% & 6.16\% & 6.62\% & 7.07\% & 16.60\% & 12.00\% & 12.73\% & 31.53\% \\
\makecell[l]{Madras, IN} & 54132 & 0.23\% & 1.51\% & 2.01\% & 2.73\% & 4.71\% & 7.72\% & 9.45\% & 23.22\% & 18.52\% & 29.89\% \\
\makecell[l]{Madrid, ES} & 145618 & 0.52\% & 2.14\% & 3.80\% & 4.11\% & 4.39\% & 7.47\% & 8.37\% & 19.35\% & 25.69\% & 24.16\% \\
\makecell[l]{Magdeburg, DE} & 11924 & 0.23\% & 2.06\% & 2.21\% & 3.49\% & 9.58\% & 5.81\% & 9.43\% & 17.91\% & 9.78\% & 39.51\% \\
\makecell[l]{Malaga, ES} & 20553 & 0.28\% & 1.66\% & 3.62\% & 5.09\% & 4.60\% & 9.31\% & 8.35\% & 20.27\% & 26.76\% & 20.05\% \\
\makecell[l]{Malang, ID} & 47785 & 0.21\% & 1.59\% & 4.16\% & 4.63\% & 3.15\% & 4.14\% & 22.44\% & 11.56\% & 34.15\% & 13.98\% \\
\makecell[l]{Malatya, TR} & 28369 & 2.95\% & 1.22\% & 7.18\% & 7.01\% & 2.02\% & 6.29\% & 18.21\% & 18.57\% & 15.12\% & 21.42\% \\
\makecell[l]{Malmo, SE} & 27632 & 0.88\% & 2.06\% & 3.26\% & 3.71\% & 4.59\% & 5.83\% & 7.25\% & 21.72\% & 11.45\% & 39.24\% \\
\makecell[l]{Manado, ID} & 15447 & 0.16\% & 1.26\% & 4.29\% & 7.42\% & 4.09\% & 5.43\% & 24.08\% & 11.15\% & 21.80\% & 20.31\% \\
\makecell[l]{Managua, NI} & 11892 & 0.52\% & 1.90\% & 2.95\% & 6.26\% & 6.27\% & 4.08\% & 13.85\% & 16.14\% & 23.55\% & 24.48\% \\
\makecell[l]{Manaus, BR} & 92686 & 1.55\% & 2.53\% & 6.80\% & 4.36\% & 5.48\% & 5.61\% & 20.42\% & 12.39\% & 20.47\% & 20.38\% \\
\makecell[l]{Manchester, GB} & 135308 & 0.21\% & 2.03\% & 1.61\% & 2.23\% & 4.97\% & 5.63\% & 8.73\% & 21.07\% & 12.93\% & 40.59\% \\
\makecell[l]{Manchester, US} & 12048 & 0.37\% & 3.22\% & 2.83\% & 5.26\% & 7.41\% & 4.81\% & 10.08\% & 14.35\% & 12.21\% & 39.45\% \\
\makecell[l]{Manhattan, US} & 296223 & 1.05\% & 2.29\% & 6.23\% & 5.00\% & 7.29\% & 10.66\% & 9.35\% & 11.68\% & 17.37\% & 29.09\% \\
\makecell[l]{Manila, PH} & 402707 & 0.28\% & 2.79\% & 2.42\% & 4.45\% & 5.54\% & 6.24\% & 13.91\% & 15.18\% & 25.48\% & 23.70\% \\
\makecell[l]{Manisa, TR} & 37681 & 2.27\% & 1.59\% & 6.90\% & 6.77\% & 2.31\% & 6.84\% & 20.77\% & 14.39\% & 17.36\% & 20.80\% \\
\makecell[l]{Mannheim, DE} & 23495 & 0.31\% & 2.03\% & 2.39\% & 2.59\% & 8.84\% & 6.54\% & 8.06\% & 17.27\% & 12.87\% & 39.09\% \\
\makecell[l]{Maracaibo, VE} & 14362 & 0.20\% & 2.07\% & 2.70\% & 6.52\% & 5.26\% & 3.98\% & 19.48\% & 18.97\% & 20.27\% & 20.53\% \\
\makecell[l]{Maringa, BR} & 17839 & 1.05\% & 2.16\% & 4.42\% & 4.17\% & 6.41\% & 4.50\% & 18.72\% & 16.51\% & 18.53\% & 23.54\% \\
\makecell[l]{Marseille, FR} & 32495 & 0.15\% & 2.15\% & 2.78\% & 2.83\% & 8.91\% & 7.20\% & 9.06\% & 19.76\% & 17.79\% & 29.38\% \\
\makecell[l]{Mataram, ID} & 14016 & 0.15\% & 1.61\% & 3.79\% & 5.99\% & 4.76\% & 6.08\% & 17.66\% & 14.92\% & 28.00\% & 17.04\% \\
\makecell[l]{Matsudo, JP} & 18936 & 0.18\% & 1.13\% & 2.02\% & 4.69\% & 5.11\% & 7.21\% & 7.47\% & 20.15\% & 31.86\% & 20.17\% \\
\makecell[l]{Matsuyama, JP} & 15003 & 0.29\% & 0.70\% & 2.01\% & 4.12\% & 4.61\% & 8.96\% & 6.11\% & 18.56\% & 36.98\% & 17.67\% \\
\makecell[l]{McAllen, US} & 14158 & 0.19\% & 2.68\% & 2.57\% & 3.49\% & 7.97\% & 3.84\% & 7.91\% & 18.29\% & 17.66\% & 35.41\% \\
\makecell[l]{Mecca, SA} & 11535 & 0.86\% & 1.13\% & 1.45\% & 6.83\% & 2.98\% & 15.65\% & 14.41\% & 14.89\% & 27.96\% & 13.84\% \\
\makecell[l]{Medan, ID} & 99541 & 0.19\% & 1.69\% & 4.44\% & 5.52\% & 4.02\% & 7.10\% & 19.73\% & 12.85\% & 26.36\% & 18.09\% \\
\makecell[l]{Medellin, CO} & 44659 & 0.39\% & 2.17\% & 2.84\% & 4.00\% & 4.44\% & 4.57\% & 12.00\% & 18.35\% & 25.12\% & 26.13\% \\
\makecell[l]{Medina, SA} & 12028 & 0.96\% & 0.99\% & 1.72\% & 5.77\% & 3.51\% & 10.42\% & 11.10\% & 17.14\% & 34.84\% & 13.57\% \\
\makecell[l]{Melaka, MY} & 39399 & 0.46\% & 1.66\% & 3.42\% & 5.94\% & 2.93\% & 6.09\% & 16.51\% & 13.44\% & 33.72\% & 15.84\% \\
\makecell[l]{Melbourne, AU} & 198049 & 0.39\% & 3.53\% & 2.51\% & 3.77\% & 6.17\% & 6.25\% & 7.87\% & 19.10\% & 20.17\% & 30.22\% \\
\makecell[l]{Memphis, US} & 53654 & 0.54\% & 2.64\% & 3.24\% & 5.03\% & 7.56\% & 5.25\% & 12.03\% & 14.99\% & 12.64\% & 36.09\% \\
\makecell[l]{Mendoza, AR} & 10060 & 0.38\% & 3.50\% & 3.77\% & 5.10\% & 5.63\% & 7.32\% & 10.62\% & 20.48\% & 23.92\% & 19.30\% \\
\makecell[l]{M\'erida, MX} & 46624 & 0.54\% & 2.39\% & 2.99\% & 4.31\% & 5.42\% & 5.44\% & 9.73\% & 19.48\% & 22.65\% & 27.04\% \\
\makecell[l]{Mersin, TR} & 68887 & 2.54\% & 1.20\% & 6.03\% & 5.30\% & 2.16\% & 6.14\% & 16.75\% & 15.83\% & 15.41\% & 28.64\% \\
\makecell[l]{Mesa, US} & 25710 & 0.28\% & 3.15\% & 2.52\% & 4.34\% & 9.93\% & 4.82\% & 9.24\% & 15.55\% & 11.62\% & 38.54\% \\
\makecell[l]{Messejana, BR} & 22692 & 1.84\% & 2.82\% & 6.42\% & 4.29\% & 3.05\% & 3.93\% & 23.14\% & 14.17\% & 19.12\% & 21.23\% \\
\makecell[l]{Metairie, US} & 17323 & 0.31\% & 2.96\% & 4.48\% & 4.44\% & 13.32\% & 4.68\% & 7.64\% & 13.94\% & 13.52\% & 34.72\% \\
\makecell[l]{Mexicali, US} & 21920 & 0.25\% & 1.60\% & 2.08\% & 2.50\% & 7.15\% & 4.32\% & 10.77\% & 22.16\% & 19.30\% & 29.87\% \\
\makecell[l]{Mexico City, MX} & 671264 & 1.12\% & 2.47\% & 4.48\% & 4.31\% & 5.50\% & 3.87\% & 12.49\% & 15.20\% & 26.98\% & 23.57\% \\
\makecell[l]{Milan, IT} & 159715 & 0.67\% & 2.14\% & 3.61\% & 3.99\% & 4.57\% & 6.76\% & 8.41\% & 19.09\% & 20.51\% & 30.26\% \\
\makecell[l]{Minneapolis, US} & 94872 & 0.52\% & 3.62\% & 3.72\% & 7.06\% & 5.92\% & 5.56\% & 9.78\% & 13.14\% & 11.11\% & 39.57\% \\
\makecell[l]{Minsk, BY} & 48315 & 1.48\% & 2.96\% & 5.65\% & 6.04\% & 2.41\% & 7.37\% & 24.75\% & 15.41\% & 12.63\% & 21.30\% \\
\makecell[l]{Mobile, US} & 15172 & 0.40\% & 2.25\% & 2.83\% & 4.40\% & 8.56\% & 5.22\% & 12.50\% & 15.66\% & 11.83\% & 36.35\% \\
\makecell[l]{Monchengladbach, DE} & 12642 & 0.18\% & 2.33\% & 1.99\% & 2.32\% & 9.26\% & 4.35\% & 8.08\% & 21.52\% & 10.70\% & 39.26\% \\
\makecell[l]{Monterrey, MX} & 114571 & 0.62\% & 2.44\% & 3.25\% & 3.71\% & 5.91\% & 3.50\% & 9.95\% & 19.10\% & 21.22\% & 30.31\% \\
\makecell[l]{Montes Claros, BR} & 12811 & 2.44\% & 2.41\% & 7.86\% & 6.68\% & 5.45\% & 5.15\% & 17.20\% & 15.64\% & 21.00\% & 16.17\% \\
\makecell[l]{Montevideo, UY} & 22668 & 0.75\% & 3.44\% & 4.97\% & 5.25\% & 3.73\% & 6.28\% & 13.76\% & 20.45\% & 19.29\% & 22.10\% \\
\makecell[l]{Montgomery, US} & 11431 & 0.24\% & 1.90\% & 2.69\% & 4.91\% & 7.35\% & 6.20\% & 15.19\% & 14.86\% & 11.57\% & 35.10\% \\
\makecell[l]{Montpellier, FR} & 18153 & 0.14\% & 2.18\% & 2.84\% & 2.26\% & 9.56\% & 5.27\% & 9.86\% & 18.76\% & 16.70\% & 32.44\% \\
\makecell[l]{Montr\'eal, CA} & 188616 & 0.29\% & 1.98\% & 2.45\% & 2.87\% & 5.37\% & 4.95\% & 8.34\% & 20.83\% & 12.25\% & 40.67\% \\
\makecell[l]{Morelia, MX} & 27581 & 0.81\% & 2.15\% & 2.92\% & 3.13\% & 7.39\% & 3.91\% & 11.52\% & 17.65\% & 27.47\% & 23.05\% \\
\makecell[l]{Mossor\'o, BR} & 16149 & 0.96\% & 2.67\% & 5.03\% & 5.59\% & 5.24\% & 4.02\% & 21.85\% & 14.37\% & 19.89\% & 20.37\% \\
\makecell[l]{Munich, DE} & 113962 & 0.66\% & 2.11\% & 2.98\% & 2.64\% & 9.47\% & 5.70\% & 7.38\% & 16.15\% & 12.96\% & 39.95\% \\
\makecell[l]{M\"unster, DE} & 14068 & 0.33\% & 2.11\% & 2.69\% & 2.69\% & 11.10\% & 6.28\% & 10.53\% & 18.28\% & 12.39\% & 33.59\% \\
\makecell[l]{Nagasaki, JP} & 11857 & 0.19\% & 0.73\% & 2.22\% & 6.64\% & 5.07\% & 8.32\% & 7.20\% & 18.37\% & 34.59\% & 16.67\% \\
\makecell[l]{Nagoya, JP} & 95897 & 1.08\% & 0.99\% & 3.17\% & 4.01\% & 4.00\% & 9.06\% & 6.12\% & 17.33\% & 38.41\% & 15.82\% \\
\makecell[l]{Naha, JP} & 12107 & 0.38\% & 0.63\% & 2.73\% & 2.78\% & 2.44\% & 9.14\% & 3.82\% & 14.90\% & 52.96\% & 10.23\% \\
\makecell[l]{Nairobi, KE} & 21566 & 0.20\% & 1.67\% & 4.15\% & 6.07\% & 3.61\% & 8.49\% & 18.27\% & 11.28\% & 21.26\% & 24.99\% \\
\makecell[l]{Nakhon Pathom, TH} & 10826 & 0.37\% & 0.88\% & 2.93\% & 4.39\% & 4.02\% & 3.88\% & 20.88\% & 12.53\% & 39.65\% & 10.47\% \\
\makecell[l]{Nakhon Ratchasima, TH} & 14519 & 0.70\% & 1.01\% & 2.78\% & 3.51\% & 5.35\% & 4.00\% & 17.49\% & 14.60\% & 37.55\% & 13.00\% \\
\makecell[l]{Nancy, FR} & 11640 & 0.27\% & 2.57\% & 2.77\% & 2.65\% & 11.60\% & 5.50\% & 11.27\% & 18.49\% & 14.43\% & 30.45\% \\
\makecell[l]{Nanjing, CN} & 10220 & 0.12\% & 1.24\% & 2.92\% & 4.69\% & 1.35\% & 12.35\% & 9.27\% & 9.54\% & 50.36\% & 8.17\% \\
\makecell[l]{Nantes, FR} & 24532 & 0.20\% & 2.27\% & 3.31\% & 3.31\% & 8.95\% & 6.71\% & 9.34\% & 18.91\% & 15.89\% & 31.11\% \\
\makecell[l]{Naperville, US} & 17297 & 0.51\% & 3.77\% & 2.37\% & 5.25\% & 11.28\% & 4.82\% & 8.58\% & 12.55\% & 11.14\% & 39.73\% \\
\makecell[l]{Naples, IT} & 52789 & 0.12\% & 1.77\% & 2.19\% & 2.34\% & 4.53\% & 8.85\% & 7.96\% & 26.23\% & 20.13\% & 25.88\% \\
\makecell[l]{Nashville, US} & 56243 & 0.69\% & 2.72\% & 4.37\% & 4.67\% & 8.03\% & 5.50\% & 11.32\% & 13.98\% & 13.13\% & 35.59\% \\
\makecell[l]{Natal, BR} & 41854 & 1.05\% & 2.44\% & 3.27\% & 3.29\% & 4.69\% & 6.07\% & 21.70\% & 16.00\% & 18.52\% & 22.98\% \\
\makecell[l]{Nazilli, TR} & 17548 & 2.84\% & 1.21\% & 8.18\% & 5.25\% & 1.11\% & 13.44\% & 16.17\% & 15.56\% & 17.35\% & 18.87\% \\
\makecell[l]{Neuss, DE} & 11269 & 0.55\% & 1.95\% & 1.93\% & 2.97\% & 9.52\% & 4.87\% & 6.53\% & 19.60\% & 10.35\% & 41.72\% \\
\makecell[l]{New Haven, US} & 11182 & 0.35\% & 2.20\% & 3.34\% & 5.03\% & 6.55\% & 5.81\% & 19.51\% & 10.86\% & 17.13\% & 29.22\% \\
\makecell[l]{New Orleans, US} & 33863 & 2.20\% & 2.68\% & 8.67\% & 5.55\% & 5.40\% & 8.61\% & 11.72\% & 11.39\% & 18.81\% & 24.99\% \\
\makecell[l]{Newcastle, AU} & 15607 & 0.20\% & 4.14\% & 2.00\% & 4.68\% & 8.30\% & 5.10\% & 8.78\% & 18.66\% & 15.26\% & 32.87\% \\
\makecell[l]{Newcastle, GB} & 20446 & 0.26\% & 2.05\% & 2.31\% & 2.41\% & 5.04\% & 8.14\% & 11.08\% & 19.15\% & 15.10\% & 34.47\% \\
\makecell[l]{Newport News, US} & 18418 & 0.18\% & 2.76\% & 2.18\% & 5.34\% & 7.62\% & 6.21\% & 14.19\% & 15.41\% & 12.21\% & 33.90\% \\
\makecell[l]{Nice, FR} & 22999 & 0.33\% & 2.19\% & 2.61\% & 2.58\% & 8.29\% & 11.00\% & 8.43\% & 18.33\% & 19.63\% & 26.62\% \\
\makecell[l]{Niigata, JP} & 16780 & 0.54\% & 0.81\% & 2.85\% & 5.69\% & 4.12\% & 9.56\% & 6.44\% & 17.96\% & 35.32\% & 16.73\% \\
\makecell[l]{Nizhniy Novgorod, RU} & 26217 & 0.63\% & 2.23\% & 3.98\% & 5.77\% & 4.00\% & 7.90\% & 16.60\% & 19.93\% & 13.03\% & 25.93\% \\
\makecell[l]{Nogales, MX} & 11106 & 0.43\% & 1.71\% & 2.82\% & 3.57\% & 7.61\% & 4.77\% & 10.80\% & 19.33\% & 23.47\% & 25.49\% \\
\makecell[l]{Norfolk, US} & 58296 & 0.36\% & 2.91\% & 2.62\% & 6.19\% & 7.66\% & 7.54\% & 11.31\% & 14.30\% & 13.52\% & 33.59\% \\
\makecell[l]{North Charleston, US} & 20574 & 0.43\% & 2.00\% & 3.61\% & 5.89\% & 10.45\% & 8.56\% & 11.09\% & 13.66\% & 14.48\% & 29.83\% \\
\makecell[l]{Northampton, GB} & 11249 & 0.35\% & 2.03\% & 2.02\% & 1.98\% & 5.56\% & 3.98\% & 9.40\% & 21.63\% & 10.37\% & 42.68\% \\
\makecell[l]{Norwich, GB} & 12990 & 0.25\% & 1.76\% & 2.48\% & 2.47\% & 4.73\% & 5.97\% & 8.91\% & 22.39\% & 12.81\% & 38.22\% \\
\makecell[l]{Nottingham, GB} & 33830 & 0.24\% & 2.18\% & 1.88\% & 2.28\% & 5.41\% & 5.58\% & 10.05\% & 21.27\% & 11.98\% & 39.12\% \\
\makecell[l]{Novosibirsk, RU} & 45570 & 0.85\% & 2.17\% & 4.34\% & 6.47\% & 3.42\% & 7.13\% & 18.69\% & 19.23\% & 11.51\% & 26.18\% \\
\makecell[l]{Numazu, JP} & 14719 & 0.35\% & 0.63\% & 1.91\% & 3.89\% & 4.38\% & 8.30\% & 7.29\% & 20.71\% & 29.51\% & 23.02\% \\
\makecell[l]{Nurnberg, DE} & 36101 & 0.71\% & 1.96\% & 2.28\% & 2.48\% & 8.74\% & 8.78\% & 7.68\% & 17.84\% & 13.09\% & 36.44\% \\
\makecell[l]{Oaxaca, MX} & 16540 & 0.81\% & 1.93\% & 3.52\% & 4.15\% & 5.65\% & 6.24\% & 9.24\% & 17.41\% & 32.11\% & 18.94\% \\
\makecell[l]{Oceanside, US} & 43843 & 0.37\% & 3.71\% & 2.28\% & 5.05\% & 7.70\% & 4.26\% & 8.48\% & 15.78\% & 13.10\% & 39.28\% \\
\makecell[l]{Odesa, UA} & 32479 & 1.23\% & 3.03\% & 5.24\% & 6.50\% & 2.94\% & 8.39\% & 20.55\% & 16.48\% & 15.83\% & 19.79\% \\
\makecell[l]{Oita, JP} & 12644 & 0.27\% & 0.89\% & 2.21\% & 3.92\% & 4.64\% & 7.80\% & 5.49\% & 18.00\% & 36.57\% & 20.20\% \\
\makecell[l]{Okayama, JP} & 20755 & 0.20\% & 0.67\% & 2.09\% & 3.40\% & 3.88\% & 6.54\% & 6.34\% & 21.72\% & 30.60\% & 24.57\% \\
\makecell[l]{Oldsmar, US} & 69873 & 0.49\% & 3.51\% & 3.62\% & 6.20\% & 8.67\% & 5.69\% & 8.89\% & 14.36\% & 13.35\% & 35.23\% \\
\makecell[l]{Omaha, US} & 32762 & 1.10\% & 4.28\% & 4.54\% & 6.26\% & 7.28\% & 5.87\% & 12.47\% & 14.04\% & 14.74\% & 29.42\% \\
\makecell[l]{Omsk, RU} & 23630 & 0.85\% & 2.55\% & 4.17\% & 7.75\% & 3.17\% & 7.77\% & 25.83\% & 18.13\% & 11.24\% & 18.54\% \\
\makecell[l]{Opportunity, US} & 13239 & 0.54\% & 2.33\% & 2.28\% & 3.87\% & 11.72\% & 4.09\% & 7.55\% & 14.80\% & 12.36\% & 40.46\% \\
\makecell[l]{Ordu, TR} & 18750 & 2.69\% & 1.37\% & 6.94\% & 6.84\% & 2.34\% & 7.95\% & 16.07\% & 18.70\% & 16.18\% & 20.91\% \\
\makecell[l]{Orumiyeh, IR} & 70905 & 1.47\% & 2.12\% & 4.83\% & 9.56\% & 5.88\% & 3.89\% & 17.78\% & 16.65\% & 14.85\% & 22.96\% \\
\makecell[l]{Osaka, JP} & 246694 & 0.65\% & 0.84\% & 2.49\% & 3.78\% & 4.10\% & 6.51\% & 5.41\% & 18.37\% & 38.11\% & 19.74\% \\
\makecell[l]{Oshawa, CA} & 13049 & 0.14\% & 2.34\% & 1.88\% & 3.03\% & 6.97\% & 4.86\% & 8.27\% & 20.35\% & 12.10\% & 40.07\% \\
\makecell[l]{Oslo, NO} & 66387 & 0.62\% & 3.06\% & 3.85\% & 4.00\% & 8.86\% & 6.80\% & 8.36\% & 21.68\% & 11.32\% & 31.46\% \\
\makecell[l]{Osmaniye, TR} & 13732 & 2.80\% & 1.03\% & 5.51\% & 6.00\% & 1.85\% & 4.46\% & 20.60\% & 19.68\% & 15.80\% & 22.27\% \\
\makecell[l]{Ostrava, CZ} & 10416 & 1.16\% & 2.62\% & 3.85\% & 4.24\% & 4.79\% & 8.45\% & 9.73\% & 25.01\% & 17.45\% & 22.70\% \\
\makecell[l]{Ottawa, CA} & 56096 & 0.33\% & 2.22\% & 2.37\% & 3.80\% & 6.55\% & 5.38\% & 11.65\% & 18.44\% & 11.91\% & 37.36\% \\
\makecell[l]{Overland Park, US} & 18105 & 0.38\% & 4.61\% & 2.40\% & 4.90\% & 11.55\% & 3.74\% & 8.17\% & 13.90\% & 11.76\% & 38.57\% \\
\makecell[l]{Oxford, GB} & 11527 & 0.31\% & 1.99\% & 2.65\% & 2.99\% & 5.83\% & 8.12\% & 17.39\% & 17.04\% & 13.52\% & 30.17\% \\
\makecell[l]{Pachuca, MX} & 14361 & 0.65\% & 2.26\% & 3.72\% & 3.43\% & 6.98\% & 3.53\% & 10.89\% & 17.22\% & 30.21\% & 21.12\% \\
\makecell[l]{Padang, ID} & 13487 & 0.17\% & 1.43\% & 5.06\% & 6.06\% & 4.87\% & 5.55\% & 19.07\% & 13.75\% & 26.03\% & 18.01\% \\
\makecell[l]{Padova, IT} & 18647 & 0.31\% & 2.05\% & 2.74\% & 4.11\% & 5.20\% & 5.60\% & 10.09\% & 20.89\% & 16.84\% & 32.16\% \\
\makecell[l]{Palembang, ID} & 33945 & 0.24\% & 1.50\% & 4.21\% & 6.19\% & 4.80\% & 6.17\% & 19.48\% & 12.07\% & 25.41\% & 19.93\% \\
\makecell[l]{Palermo, IT} & 20152 & 0.22\% & 1.81\% & 3.03\% & 3.07\% & 4.67\% & 9.77\% & 10.51\% & 22.61\% & 20.88\% & 23.44\% \\
\makecell[l]{Palma, ES} & 15056 & 0.27\% & 1.81\% & 3.39\% & 4.44\% & 4.00\% & 6.17\% & 6.73\% & 21.13\% & 31.18\% & 20.88\% \\
\makecell[l]{Panama, PA} & 27979 & 0.24\% & 2.45\% & 2.83\% & 5.80\% & 4.03\% & 5.46\% & 13.02\% & 19.79\% & 20.42\% & 25.94\% \\
\makecell[l]{Panch'iao, CN} & 20009 & 0.12\% & 1.00\% & 1.23\% & 1.63\% & 8.14\% & 4.20\% & 4.73\% & 14.82\% & 53.67\% & 10.45\% \\
\makecell[l]{Paris, FR} & 371029 & 0.41\% & 1.92\% & 3.35\% & 3.29\% & 7.36\% & 8.11\% & 8.30\% & 18.77\% & 19.13\% & 29.34\% \\
\makecell[l]{Pekanbaru, ID} & 24493 & 0.14\% & 2.26\% & 5.36\% & 6.20\% & 3.97\% & 5.40\% & 15.42\% & 13.16\% & 30.27\% & 17.82\% \\
\makecell[l]{Pelotas, BR} & 11139 & 1.58\% & 3.03\% & 5.89\% & 4.43\% & 7.14\% & 4.12\% & 23.32\% & 14.56\% & 16.91\% & 19.01\% \\
\makecell[l]{Peoria, US} & 119270 & 0.45\% & 3.12\% & 3.33\% & 4.64\% & 9.88\% & 4.90\% & 9.60\% & 13.48\% & 12.53\% & 38.07\% \\
\makecell[l]{Perm', RU} & 33978 & 1.44\% & 2.00\% & 4.80\% & 7.78\% & 3.67\% & 8.71\% & 21.62\% & 16.15\% & 12.92\% & 20.91\% \\
\makecell[l]{Perth, AU} & 75963 & 0.33\% & 3.23\% & 2.09\% & 4.62\% & 6.13\% & 6.15\% & 7.59\% & 19.25\% & 17.32\% & 33.28\% \\
\makecell[l]{Philadelphia, US} & 191888 & 0.58\% & 2.70\% & 4.37\% & 5.29\% & 8.70\% & 5.59\% & 12.20\% & 12.63\% & 16.01\% & 31.93\% \\
\makecell[l]{Phnom Penh, KH} & 12225 & 0.53\% & 1.06\% & 3.29\% & 7.36\% & 1.78\% & 8.43\% & 8.31\% & 10.83\% & 42.58\% & 15.83\% \\
\makecell[l]{Pine Hills, US} & 11027 & 0.55\% & 2.50\% & 3.97\% & 5.54\% & 6.54\% & 5.95\% & 9.80\% & 15.32\% & 13.03\% & 36.79\% \\
\makecell[l]{Piracicaba, BR} & 10025 & 0.89\% & 2.97\% & 4.06\% & 3.78\% & 7.45\% & 3.82\% & 13.99\% & 18.12\% & 21.40\% & 23.52\% \\
\makecell[l]{Pittsburgh, US} & 87410 & 0.42\% & 2.84\% & 3.70\% & 6.09\% & 9.39\% & 6.10\% & 13.14\% & 12.23\% & 14.00\% & 32.09\% \\
\makecell[l]{Plymouth, GB} & 14156 & 0.14\% & 1.89\% & 1.77\% & 2.80\% & 5.85\% & 6.08\% & 9.46\% & 21.64\% & 11.25\% & 39.11\% \\
\makecell[l]{Plzen, CZ} & 11448 & 1.97\% & 3.16\% & 4.13\% & 5.82\% & 5.94\% & 7.92\% & 21.16\% & 15.58\% & 15.32\% & 19.00\% \\
\makecell[l]{Ponta Grossa, BR} & 11557 & 1.08\% & 2.47\% & 5.40\% & 4.78\% & 6.14\% & 4.97\% & 20.56\% & 16.13\% & 17.05\% & 21.42\% \\
\makecell[l]{Pontianak, ID} & 17861 & 0.16\% & 1.14\% & 3.91\% & 4.70\% & 3.55\% & 4.74\% & 16.53\% & 11.22\% & 37.32\% & 16.73\% \\
\makecell[l]{Poole, GB} & 10131 & 0.08\% & 2.05\% & 1.46\% & 2.92\% & 5.64\% & 5.68\% & 7.86\% & 21.54\% & 8.90\% & 43.88\% \\
\makecell[l]{Portland, US} & 73430 & 0.89\% & 2.44\% & 4.21\% & 4.60\% & 7.72\% & 6.39\% & 8.38\% & 14.25\% & 18.78\% & 32.34\% \\
\makecell[l]{Porto Alegre, BR} & 86264 & 1.82\% & 3.37\% & 4.92\% & 5.19\% & 7.44\% & 6.26\% & 17.60\% & 15.02\% & 14.70\% & 23.68\% \\
\makecell[l]{P\^orto Velho, BR} & 13499 & 0.85\% & 1.98\% & 4.81\% & 3.47\% & 6.07\% & 6.07\% & 16.15\% & 17.08\% & 21.79\% & 21.73\% \\
\makecell[l]{Porto, PT} & 23489 & 0.57\% & 1.59\% & 3.01\% & 3.53\% & 4.66\% & 10.17\% & 11.63\% & 21.22\% & 24.47\% & 19.15\% \\
\makecell[l]{Poznan, PL} & 44135 & 0.27\% & 1.59\% & 1.61\% & 1.62\% & 3.41\% & 7.71\% & 7.81\% & 32.85\% & 10.32\% & 32.81\% \\
\makecell[l]{Prague, CZ} & 107702 & 2.30\% & 2.85\% & 4.38\% & 5.41\% & 4.79\% & 8.46\% & 11.92\% & 18.00\% & 17.84\% & 24.05\% \\
\makecell[l]{Pretoria, ZA} & 13785 & 0.20\% & 2.15\% & 3.02\% & 4.72\% & 5.47\% & 6.83\% & 13.91\% & 25.84\% & 15.69\% & 22.17\% \\
\makecell[l]{Providence, US} & 20255 & 0.49\% & 2.42\% & 4.14\% & 4.64\% & 6.25\% & 4.85\% & 14.60\% & 12.83\% & 17.69\% & 32.08\% \\
\makecell[l]{Puchon, KR} & 16594 & 0.05\% & 2.04\% & 1.62\% & 2.49\% & 4.12\% & 4.03\% & 7.54\% & 12.61\% & 55.30\% & 10.20\% \\
\makecell[l]{Puebla, MX} & 69291 & 0.74\% & 2.29\% & 3.09\% & 3.03\% & 6.04\% & 3.79\% & 13.79\% & 16.63\% & 26.21\% & 24.39\% \\
\makecell[l]{Puerto Vallarta, MX} & 13061 & 0.52\% & 2.58\% & 3.59\% & 3.40\% & 4.65\% & 7.84\% & 7.35\% & 17.95\% & 31.96\% & 20.17\% \\
\makecell[l]{Pune, IN} & 39085 & 0.24\% & 1.62\% & 1.92\% & 3.08\% & 4.48\% & 5.19\% & 11.86\% & 18.72\% & 21.16\% & 31.74\% \\
\makecell[l]{Purwokerto, ID} & 12717 & 0.18\% & 1.33\% & 3.76\% & 4.80\% & 3.79\% & 4.41\% & 22.18\% & 11.61\% & 33.33\% & 14.61\% \\
\makecell[l]{Quebec, CA} & 35432 & 0.17\% & 1.91\% & 2.64\% & 3.12\% & 5.71\% & 6.03\% & 9.69\% & 21.42\% & 10.36\% & 38.95\% \\
\makecell[l]{Quer\'etaro, MX} & 38865 & 0.51\% & 2.09\% & 2.95\% & 3.18\% & 6.04\% & 3.46\% & 9.47\% & 18.81\% & 24.37\% & 29.11\% \\
\makecell[l]{Quito, EC} & 25734 & 0.24\% & 2.45\% & 3.07\% & 5.77\% & 4.85\% & 5.04\% & 14.71\% & 14.14\% & 28.44\% & 21.28\% \\
\makecell[l]{Raleigh, US} & 42651 & 0.75\% & 3.39\% & 3.29\% & 5.86\% & 7.12\% & 5.15\% & 12.35\% & 13.01\% & 10.72\% & 38.37\% \\
\makecell[l]{Rancho Cucamonga, US} & 56003 & 0.36\% & 2.62\% & 2.25\% & 4.88\% & 6.46\% & 5.03\% & 8.80\% & 15.71\% & 12.81\% & 41.09\% \\
\makecell[l]{Rangoon, MM} & 12740 & 0.47\% & 1.77\% & 2.81\% & 3.67\% & 3.22\% & 11.38\% & 10.38\% & 13.70\% & 35.12\% & 17.48\% \\
\makecell[l]{Reading, GB} & 19765 & 0.23\% & 2.18\% & 1.88\% & 2.72\% & 5.22\% & 7.42\% & 9.73\% & 17.57\% & 9.56\% & 43.48\% \\
\makecell[l]{Recife, BR} & 107524 & 1.97\% & 2.02\% & 6.47\% & 5.34\% & 5.65\% & 7.73\% & 20.22\% & 12.32\% & 19.03\% & 19.25\% \\
\makecell[l]{Regina, CA} & 11430 & 0.43\% & 2.56\% & 3.04\% & 3.81\% & 5.41\% & 4.48\% & 11.26\% & 19.98\% & 11.03\% & 38.00\% \\
\makecell[l]{Rennes, FR} & 13589 & 0.22\% & 2.36\% & 2.60\% & 2.35\% & 9.16\% & 6.26\% & 10.91\% & 20.20\% & 15.01\% & 30.91\% \\
\makecell[l]{Reno, US} & 15992 & 0.59\% & 2.39\% & 4.10\% & 3.47\% & 8.13\% & 5.38\% & 7.57\% & 15.54\% & 16.08\% & 36.76\% \\
\makecell[l]{Ribeirao Preto, BR} & 23820 & 0.99\% & 2.74\% & 4.40\% & 4.11\% & 7.78\% & 5.10\% & 13.73\% & 18.04\% & 18.57\% & 24.54\% \\
\makecell[l]{Richmond, US} & 139777 & 0.56\% & 2.74\% & 3.22\% & 5.01\% & 7.12\% & 5.81\% & 11.23\% & 13.75\% & 15.09\% & 35.47\% \\
\makecell[l]{Riga, LV} & 91626 & 1.16\% & 1.92\% & 5.55\% & 7.42\% & 2.31\% & 9.95\% & 34.21\% & 10.51\% & 11.30\% & 15.68\% \\
\makecell[l]{Rijeka, HR} & 10891 & 0.78\% & 2.08\% & 2.41\% & 3.45\% & 3.20\% & 10.81\% & 7.31\% & 20.54\% & 15.05\% & 34.37\% \\
\makecell[l]{Rio Branco, BR} & 10079 & 0.99\% & 1.93\% & 5.29\% & 5.67\% & 5.95\% & 6.06\% & 20.26\% & 13.95\% & 20.36\% & 19.54\% \\
\makecell[l]{Rio de Janeiro, BR} & 284500 & 1.95\% & 3.31\% & 5.79\% & 4.92\% & 6.66\% & 7.04\% & 16.11\% & 13.23\% & 21.01\% & 19.98\% \\
\makecell[l]{Riverside, US} & 17527 & 0.21\% & 2.21\% & 2.10\% & 4.19\% & 8.04\% & 4.10\% & 13.04\% & 14.59\% & 12.03\% & 39.48\% \\
\makecell[l]{Riyadh, SA} & 120641 & 1.67\% & 1.77\% & 2.04\% & 5.44\% & 4.18\% & 6.05\% & 12.50\% & 15.45\% & 30.19\% & 20.71\% \\
\makecell[l]{Rochester, US} & 14549 & 0.66\% & 2.29\% & 4.72\% & 5.57\% & 8.65\% & 5.44\% & 14.72\% & 13.62\% & 15.07\% & 29.27\% \\
\makecell[l]{Rockford, US} & 11592 & 0.30\% & 2.18\% & 2.88\% & 5.55\% & 8.24\% & 5.85\% & 10.53\% & 15.39\% & 11.60\% & 37.47\% \\
\makecell[l]{Rome, IT} & 117006 & 0.33\% & 1.75\% & 2.93\% & 3.30\% & 4.38\% & 12.32\% & 9.65\% & 19.69\% & 21.65\% & 24.01\% \\
\makecell[l]{Rosario, AR} & 12022 & 0.52\% & 3.34\% & 4.15\% & 4.39\% & 4.80\% & 5.81\% & 8.34\% & 26.65\% & 23.42\% & 18.57\% \\
\makecell[l]{Rostov na Donu, RU} & 30745 & 0.50\% & 2.28\% & 3.17\% & 5.78\% & 3.51\% & 8.95\% & 11.57\% & 21.80\% & 13.80\% & 28.64\% \\
\makecell[l]{Rotterdam, NL} & 51333 & 0.86\% & 2.96\% & 4.18\% & 8.64\% & 4.85\% & 11.69\% & 10.94\% & 16.99\% & 13.77\% & 25.11\% \\
\makecell[l]{Rouen, FR} & 13213 & 0.09\% & 2.28\% & 2.73\% & 2.87\% & 8.90\% & 6.24\% & 9.13\% & 20.97\% & 14.62\% & 32.16\% \\
\makecell[l]{Rumson, US} & 56376 & 0.51\% & 3.44\% & 3.87\% & 8.07\% & 8.71\% & 5.77\% & 9.64\% & 13.97\% & 15.79\% & 30.23\% \\
\makecell[l]{Ryazan', RU} & 13100 & 0.69\% & 1.97\% & 4.35\% & 8.15\% & 3.35\% & 7.44\% & 28.40\% & 16.41\% & 10.23\% & 19.00\% \\
\makecell[l]{Saarbr\"ucken, FR} & 10806 & 0.38\% & 2.06\% & 3.02\% & 2.94\% & 10.36\% & 5.63\% & 8.58\% & 17.58\% & 13.92\% & 35.54\% \\
\makecell[l]{Sacramento, US} & 25897 & 0.86\% & 2.43\% & 3.75\% & 4.50\% & 7.31\% & 5.17\% & 11.72\% & 12.65\% & 14.87\% & 36.73\% \\
\makecell[l]{Sagamihara, JP} & 45662 & 0.14\% & 1.11\% & 1.95\% & 5.88\% & 5.49\% & 8.83\% & 7.01\% & 20.31\% & 27.79\% & 21.48\% \\
\makecell[l]{Saint Paul, US} & 91440 & 0.47\% & 3.23\% & 4.30\% & 6.91\% & 5.75\% & 9.58\% & 12.37\% & 12.64\% & 12.16\% & 32.58\% \\
\makecell[l]{Saint Petersburg, RU} & 320820 & 1.68\% & 2.59\% & 4.54\% & 6.17\% & 2.71\% & 7.69\% & 17.13\% & 18.06\% & 12.83\% & 26.59\% \\
\makecell[l]{Saitama, JP} & 128987 & 0.24\% & 1.00\% & 1.70\% & 4.26\% & 5.33\% & 7.78\% & 7.73\% & 20.24\% & 26.36\% & 25.36\% \\
\makecell[l]{Salem, US} & 10198 & 0.23\% & 1.92\% & 2.72\% & 4.29\% & 8.48\% & 4.15\% & 10.47\% & 15.81\% & 14.29\% & 37.65\% \\
\makecell[l]{Saltillo, MX} & 13104 & 0.31\% & 1.71\% & 3.09\% & 2.95\% & 7.10\% & 3.49\% & 10.77\% & 20.76\% & 17.91\% & 31.91\% \\
\makecell[l]{Salvador, BR} & 54550 & 2.21\% & 2.73\% & 7.17\% & 5.90\% & 5.80\% & 5.77\% & 19.46\% & 13.59\% & 20.86\% & 16.51\% \\
\makecell[l]{Salzburg, DE} & 16551 & 0.51\% & 1.96\% & 3.34\% & 3.36\% & 9.43\% & 9.83\% & 7.07\% & 19.73\% & 12.12\% & 32.65\% \\
\makecell[l]{Samara, RU} & 37471 & 0.53\% & 2.12\% & 3.34\% & 6.75\% & 3.75\% & 7.12\% & 19.48\% & 19.58\% & 11.25\% & 26.07\% \\
\makecell[l]{Samarinda, ID} & 15800 & 0.19\% & 1.44\% & 4.49\% & 5.15\% & 3.96\% & 4.77\% & 16.59\% & 12.87\% & 32.87\% & 17.67\% \\
\makecell[l]{Samsun, TR} & 38936 & 3.03\% & 1.51\% & 7.03\% & 6.46\% & 2.14\% & 6.01\% & 18.07\% & 18.25\% & 15.69\% & 21.83\% \\
\makecell[l]{Samut Prakan, TH} & 15122 & 0.54\% & 1.54\% & 1.84\% & 4.93\% & 3.75\% & 6.24\% & 12.12\% & 13.76\% & 36.43\% & 18.86\% \\
\makecell[l]{San Antonio, US} & 88753 & 0.42\% & 2.76\% & 2.57\% & 4.27\% & 9.48\% & 6.20\% & 10.74\% & 13.89\% & 14.23\% & 35.42\% \\
\makecell[l]{San Bernardino, US} & 19999 & 0.40\% & 2.24\% & 2.26\% & 4.15\% & 8.56\% & 4.94\% & 12.20\% & 14.54\% & 13.55\% & 37.19\% \\
\makecell[l]{San Diego, US} & 127701 & 1.53\% & 3.53\% & 3.81\% & 4.49\% & 7.34\% & 6.82\% & 9.68\% & 12.45\% & 14.50\% & 35.84\% \\
\makecell[l]{San Francisco, US} & 111757 & 1.72\% & 2.48\% & 6.26\% & 5.63\% & 6.36\% & 8.10\% & 9.78\% & 10.82\% & 17.13\% & 31.72\% \\
\makecell[l]{San Jose, CR} & 84250 & 0.69\% & 2.95\% & 2.81\% & 6.46\% & 6.82\% & 5.30\% & 16.27\% & 16.62\% & 20.55\% & 21.54\% \\
\makecell[l]{San Jose, US} & 165865 & 0.76\% & 3.26\% & 2.74\% & 4.65\% & 7.12\% & 9.13\% & 9.16\% & 11.81\% & 13.89\% & 37.47\% \\
\makecell[l]{San Juan, US} & 27546 & 0.40\% & 2.87\% & 2.60\% & 5.18\% & 9.76\% & 5.61\% & 12.28\% & 17.95\% & 20.22\% & 23.14\% \\
\makecell[l]{San Luis Potos{\'\i}, MX} & 27754 & 0.37\% & 1.94\% & 2.86\% & 2.91\% & 6.86\% & 3.86\% & 10.16\% & 19.12\% & 24.53\% & 27.39\% \\
\makecell[l]{San Salvador, SV} & 25235 & 0.44\% & 1.82\% & 2.86\% & 5.73\% & 5.90\% & 5.14\% & 13.32\% & 15.98\% & 25.46\% & 23.35\% \\
\makecell[l]{Sandy, US} & 60208 & 0.40\% & 2.92\% & 2.32\% & 6.54\% & 7.92\% & 4.19\% & 9.76\% & 15.55\% & 11.67\% & 38.73\% \\
\makecell[l]{Sanliurfa, TR} & 30306 & 4.28\% & 0.93\% & 6.96\% & 6.30\% & 1.74\% & 7.43\% & 17.22\% & 17.47\% & 14.02\% & 23.65\% \\
\makecell[l]{Santa Cruz, BO} & 13048 & 0.78\% & 2.51\% & 4.16\% & 3.93\% & 5.28\% & 3.91\% & 11.63\% & 16.06\% & 28.41\% & 23.33\% \\
\makecell[l]{Santa Maria, BR} & 13566 & 1.37\% & 2.44\% & 5.89\% & 4.69\% & 5.26\% & 4.47\% & 32.46\% & 12.66\% & 14.79\% & 15.98\% \\
\makecell[l]{Santa Rosa, US} & 11626 & 0.38\% & 2.43\% & 2.55\% & 4.21\% & 10.02\% & 4.47\% & 8.39\% & 16.14\% & 13.11\% & 38.29\% \\
\makecell[l]{Santiago, CL} & 215542 & 0.48\% & 2.19\% & 4.19\% & 6.67\% & 4.69\% & 8.03\% & 18.01\% & 16.08\% & 16.05\% & 23.62\% \\
\makecell[l]{Santo Domingo, DO} & 36798 & 0.43\% & 2.36\% & 3.00\% & 5.35\% & 4.47\% & 4.07\% & 15.47\% & 16.34\% & 20.09\% & 28.42\% \\
\makecell[l]{Santos, BR} & 28456 & 0.97\% & 2.60\% & 4.65\% & 5.48\% & 7.51\% & 6.95\% & 18.37\% & 14.41\% & 19.29\% & 19.76\% \\
\makecell[l]{Sao Jose do Rio Preto, BR} & 17130 & 0.80\% & 2.57\% & 3.85\% & 3.86\% & 7.85\% & 4.73\% & 13.63\% & 18.48\% & 19.64\% & 24.58\% \\
\makecell[l]{Sao Jose dos Campos, BR} & 26185 & 1.07\% & 3.27\% & 4.34\% & 4.65\% & 7.33\% & 5.06\% & 15.30\% & 16.33\% & 19.35\% & 23.30\% \\
\makecell[l]{S\~ao Paulo, BR} & 647335 & 1.51\% & 2.92\% & 5.08\% & 4.52\% & 7.04\% & 6.44\% & 13.34\% & 15.20\% & 18.90\% & 25.03\% \\
\makecell[l]{Sapporo, JP} & 71426 & 0.34\% & 0.74\% & 1.89\% & 3.42\% & 5.50\% & 6.33\% & 5.92\% & 18.90\% & 32.71\% & 24.25\% \\
\makecell[l]{Saratov, RU} & 18524 & 0.71\% & 2.29\% & 3.77\% & 7.04\% & 3.16\% & 7.17\% & 22.65\% & 19.85\% & 11.30\% & 22.05\% \\
\makecell[l]{Saskatoon, CA} & 12600 & 0.10\% & 2.21\% & 2.55\% & 3.67\% & 5.14\% & 5.17\% & 10.21\% & 21.22\% & 10.94\% & 38.79\% \\
\makecell[l]{Savannah, US} & 16875 & 0.39\% & 2.36\% & 4.11\% & 6.22\% & 8.68\% & 7.98\% & 12.05\% & 15.00\% & 14.08\% & 29.14\% \\
\makecell[l]{Semarang, ID} & 67119 & 0.17\% & 1.40\% & 3.93\% & 4.92\% & 3.53\% & 4.94\% & 18.58\% & 11.01\% & 33.94\% & 17.57\% \\
\makecell[l]{Sendai, JP} & 34590 & 0.49\% & 0.82\% & 2.66\% & 6.33\% & 4.15\% & 8.68\% & 6.77\% & 18.33\% & 33.46\% & 18.31\% \\
\makecell[l]{Seongnam, KR} & 36432 & 0.05\% & 3.43\% & 2.31\% & 4.28\% & 5.02\% & 4.48\% & 6.50\% & 12.31\% & 50.21\% & 11.41\% \\
\makecell[l]{Seoul, KR} & 419684 & 0.20\% & 2.35\% & 3.50\% & 3.48\% & 3.90\% & 3.75\% & 6.00\% & 12.51\% & 52.33\% & 11.98\% \\
\makecell[l]{Seremban, MY} & 30042 & 0.46\% & 2.50\% & 4.40\% & 6.18\% & 3.64\% & 4.21\% & 13.94\% & 15.48\% & 31.78\% & 17.41\% \\
\makecell[l]{Sevastopol, UA} & 10969 & 0.95\% & 2.50\% & 4.91\% & 8.78\% & 3.03\% & 9.68\% & 16.77\% & 16.83\% & 17.08\% & 19.46\% \\
\makecell[l]{Sevilla, ES} & 25226 & 0.25\% & 1.72\% & 4.26\% & 4.94\% & 4.65\% & 8.09\% & 9.77\% & 18.93\% & 28.51\% & 18.87\% \\
\makecell[l]{Shanghai, CN} & 93511 & 0.33\% & 2.29\% & 3.23\% & 2.94\% & 1.21\% & 6.07\% & 7.14\% & 11.66\% & 51.66\% & 13.47\% \\
\makecell[l]{Sheffield, GB} & 35269 & 0.25\% & 1.90\% & 2.02\% & 2.55\% & 5.02\% & 5.53\% & 9.73\% & 21.21\% & 13.76\% & 38.03\% \\
\makecell[l]{Shenzhen, CN} & 14482 & 0.23\% & 1.66\% & 2.55\% & 3.67\% & 1.17\% & 8.91\% & 5.64\% & 9.41\% & 55.49\% & 11.27\% \\
\makecell[l]{Shihung, KR} & 103269 & 0.08\% & 2.51\% & 2.13\% & 3.52\% & 4.14\% & 4.31\% & 6.81\% & 12.04\% & 53.19\% & 11.27\% \\
\makecell[l]{Shizuoka, JP} & 26514 & 0.33\% & 0.77\% & 1.91\% & 3.73\% & 3.81\% & 6.76\% & 5.86\% & 23.09\% & 28.97\% & 24.76\% \\
\makecell[l]{Shreveport, US} & 11804 & 0.18\% & 2.13\% & 2.58\% & 3.47\% & 14.19\% & 3.96\% & 11.41\% & 14.64\% & 11.05\% & 36.39\% \\
\makecell[l]{Simferopol', UA} & 12515 & 1.33\% & 2.90\% & 4.99\% & 7.03\% & 3.93\% & 8.91\% & 19.52\% & 16.52\% & 15.11\% & 19.75\% \\
\makecell[l]{Singapore, SG} & 335689 & 0.45\% & 3.05\% & 4.16\% & 7.78\% & 3.08\% & 8.23\% & 18.92\% & 12.25\% & 25.77\% & 16.31\% \\
\makecell[l]{Sioux Falls, US} & 12256 & 0.30\% & 2.67\% & 3.94\% & 6.67\% & 8.49\% & 6.02\% & 10.81\% & 15.01\% & 11.18\% & 34.90\% \\
\makecell[l]{Sivas, TR} & 27752 & 3.11\% & 1.25\% & 8.42\% & 7.10\% & 1.72\% & 7.08\% & 22.74\% & 15.85\% & 15.55\% & 17.16\% \\
\makecell[l]{Skopje, MK} & 38885 & 1.27\% & 2.99\% & 5.11\% & 9.78\% & 3.98\% & 6.61\% & 25.91\% & 11.71\% & 15.21\% & 17.43\% \\
\makecell[l]{Sochi, RU} & 10192 & 0.89\% & 2.44\% & 4.68\% & 7.69\% & 2.90\% & 10.83\% & 13.42\% & 17.04\% & 22.44\% & 17.65\% \\
\makecell[l]{Sofia, BG} & 55678 & 1.11\% & 2.78\% & 4.91\% & 5.25\% & 3.61\% & 7.35\% & 11.93\% & 17.47\% & 21.21\% & 24.37\% \\
\makecell[l]{Sorocaba, BR} & 20344 & 0.91\% & 2.96\% & 4.26\% & 4.27\% & 7.54\% & 4.26\% & 13.72\% & 17.96\% & 20.64\% & 23.49\% \\
\makecell[l]{Sosnowiec, PL} & 10509 & 0.03\% & 1.68\% & 0.79\% & 1.07\% & 3.78\% & 4.60\% & 8.66\% & 38.63\% & 7.21\% & 33.55\% \\
\makecell[l]{South Bend, US} & 15350 & 0.33\% & 2.56\% & 2.74\% & 5.06\% & 8.68\% & 6.17\% & 15.23\% & 14.29\% & 12.08\% & 32.85\% \\
\makecell[l]{Southampton, GB} & 16798 & 0.18\% & 1.97\% & 2.02\% & 2.82\% & 5.07\% & 7.79\% & 10.54\% & 18.96\% & 12.10\% & 38.56\% \\
\makecell[l]{Southend on Sea, GB} & 16249 & 0.21\% & 2.03\% & 1.82\% & 1.69\% & 5.90\% & 4.07\% & 7.21\% & 22.78\% & 11.59\% & 42.71\% \\
\makecell[l]{Split, HR} & 13307 & 0.25\% & 1.57\% & 2.17\% & 2.48\% & 1.75\% & 24.15\% & 7.41\% & 19.10\% & 15.50\% & 25.62\% \\
\makecell[l]{Springfield, US} & 49278 & 0.28\% & 2.38\% & 2.95\% & 4.62\% & 9.54\% & 4.87\% & 12.61\% & 15.15\% & 12.67\% & 34.93\% \\
\makecell[l]{St. Louis, US} & 123997 & 0.59\% & 3.28\% & 3.83\% & 5.93\% & 8.31\% & 5.98\% & 11.75\% & 13.08\% & 12.89\% & 34.37\% \\
\makecell[l]{Stamford, US} & 13654 & 0.45\% & 3.14\% & 3.05\% & 3.87\% & 9.30\% & 4.64\% & 6.96\% & 13.91\% & 12.11\% & 42.58\% \\
\makecell[l]{Stockholm, SE} & 91635 & 0.43\% & 1.82\% & 3.52\% & 2.53\% & 4.38\% & 5.54\% & 7.46\% & 18.16\% & 12.73\% & 43.44\% \\
\makecell[l]{Stockton, US} & 13136 & 0.27\% & 2.36\% & 2.04\% & 4.49\% & 7.50\% & 4.32\% & 11.43\% & 14.65\% & 14.48\% & 38.47\% \\
\makecell[l]{Stoke on Trent, GB} & 18427 & 0.14\% & 1.87\% & 1.61\% & 2.61\% & 5.18\% & 4.22\% & 9.45\% & 24.21\% & 11.30\% & 39.40\% \\
\makecell[l]{Strasbourg, DE} & 24404 & 0.33\% & 2.20\% & 2.88\% & 3.32\% & 10.28\% & 7.52\% & 10.54\% & 17.60\% & 15.88\% & 29.46\% \\
\makecell[l]{Stuttgart, DE} & 42238 & 0.58\% & 2.05\% & 2.75\% & 3.16\% & 8.24\% & 5.89\% & 9.02\% & 16.71\% & 13.08\% & 38.52\% \\
\makecell[l]{Sumare, BR} & 12758 & 0.98\% & 3.56\% & 4.66\% & 4.96\% & 5.36\% & 4.61\% & 13.92\% & 14.78\% & 21.56\% & 25.62\% \\
\makecell[l]{Surabaya, ID} & 176586 & 0.23\% & 1.51\% & 3.75\% & 5.33\% & 3.69\% & 4.75\% & 21.27\% & 11.18\% & 30.47\% & 17.83\% \\
\makecell[l]{Surakarta, ID} & 36280 & 0.23\% & 1.36\% & 4.06\% & 4.75\% & 3.59\% & 4.37\% & 17.17\% & 12.29\% & 37.75\% & 14.43\% \\
\makecell[l]{Suwon, KR} & 29744 & 0.06\% & 2.19\% & 2.51\% & 3.62\% & 4.00\% & 5.63\% & 7.59\% & 10.40\% & 54.05\% & 9.94\% \\
\makecell[l]{Sydney, AU} & 222169 & 0.36\% & 3.05\% & 2.36\% & 4.11\% & 6.26\% & 6.71\% & 7.57\% & 17.31\% & 20.19\% & 32.08\% \\
\makecell[l]{Syracuse, US} & 18873 & 0.52\% & 2.46\% & 4.65\% & 5.26\% & 5.76\% & 5.43\% & 16.23\% & 13.93\% & 14.83\% & 30.93\% \\
\makecell[l]{Szczecin, PL} & 15605 & 0.18\% & 1.42\% & 1.57\% & 2.23\% & 3.66\% & 6.19\% & 8.77\% & 32.31\% & 9.30\% & 34.37\% \\
\makecell[l]{T'aichung, CN} & 25740 & 0.22\% & 0.65\% & 1.60\% & 2.19\% & 8.06\% & 4.85\% & 4.42\% & 14.46\% & 54.98\% & 8.57\% \\
\makecell[l]{T'ainan, CN} & 18459 & 0.12\% & 0.67\% & 1.65\% & 3.02\% & 6.33\% & 5.89\% & 5.94\% & 13.88\% & 54.16\% & 8.32\% \\
\makecell[l]{T'aipei, CN} & 95351 & 0.48\% & 1.03\% & 2.27\% & 2.36\% & 3.86\% & 4.48\% & 4.71\% & 16.05\% & 52.29\% & 12.47\% \\
\makecell[l]{T'bilisi, GE} & 15865 & 0.99\% & 1.76\% & 4.65\% & 3.62\% & 3.32\% & 13.68\% & 9.75\% & 14.26\% & 28.15\% & 19.82\% \\
\makecell[l]{Tabriz, IR} & 128817 & 1.72\% & 1.94\% & 5.00\% & 9.88\% & 5.90\% & 4.68\% & 20.32\% & 14.12\% & 16.23\% & 20.21\% \\
\makecell[l]{Tacoma, US} & 16861 & 0.72\% & 1.95\% & 3.01\% & 4.10\% & 10.83\% & 4.81\% & 9.92\% & 14.77\% & 12.54\% & 37.35\% \\
\makecell[l]{Taegu, KR} & 39116 & 0.08\% & 1.49\% & 2.21\% & 2.30\% & 3.39\% & 4.23\% & 7.20\% & 12.84\% & 57.21\% & 9.06\% \\
\makecell[l]{Taejon, KR} & 29280 & 0.07\% & 1.51\% & 2.04\% & 2.67\% & 3.60\% & 4.69\% & 7.73\% & 11.06\% & 57.73\% & 8.89\% \\
\makecell[l]{Takamatsu, JP} & 11393 & 0.38\% & 0.75\% & 2.40\% & 3.55\% & 3.75\% & 8.57\% & 5.79\% & 18.40\% & 38.91\% & 17.50\% \\
\makecell[l]{Tallahassee, US} & 19301 & 0.22\% & 2.63\% & 3.48\% & 4.77\% & 8.40\% & 5.66\% & 17.54\% & 11.92\% & 12.98\% & 32.39\% \\
\makecell[l]{Tallinn, EE} & 32576 & 1.01\% & 2.60\% & 5.46\% & 6.93\% & 2.51\% & 11.38\% & 17.82\% & 15.41\% & 15.62\% & 21.25\% \\
\makecell[l]{Tampere, FI} & 25453 & 0.88\% & 4.42\% & 4.15\% & 11.71\% & 3.46\% & 12.61\% & 18.23\% & 11.70\% & 11.19\% & 21.64\% \\
\makecell[l]{Tampico, MX} & 23897 & 0.37\% & 2.38\% & 2.92\% & 3.91\% & 5.76\% & 4.46\% & 11.14\% & 20.51\% & 23.76\% & 24.81\% \\
\makecell[l]{Tanjungkarang-\\Telubketung, ID} & 16888 & 0.26\% & 1.69\% & 4.72\% & 6.44\% & 3.62\% & 5.07\% & 14.84\% & 13.20\% & 30.59\% & 19.56\% \\
\makecell[l]{Tarsus, TR} & 14820 & 2.20\% & 1.26\% & 7.05\% & 6.44\% & 2.42\% & 4.57\% & 19.30\% & 18.26\% & 16.68\% & 21.82\% \\
\makecell[l]{Tashkent, KZ} & 16150 & 0.34\% & 2.41\% & 3.74\% & 6.15\% & 4.48\% & 8.04\% & 14.89\% & 13.89\% & 27.49\% & 18.56\% \\
\makecell[l]{Tegucigalpa, HN} & 10694 & 0.26\% & 1.73\% & 2.85\% & 5.51\% & 3.51\% & 5.93\% & 13.87\% & 19.49\% & 25.31\% & 21.54\% \\
\makecell[l]{Tehran, IR} & 102879 & 0.71\% & 2.47\% & 2.95\% & 5.81\% & 6.37\% & 5.66\% & 14.60\% & 14.44\% & 23.57\% & 23.42\% \\
\makecell[l]{Tekirdag, TR} & 18395 & 2.86\% & 1.39\% & 7.43\% & 8.09\% & 2.11\% & 7.31\% & 18.79\% & 15.04\% & 18.64\% & 18.36\% \\
\makecell[l]{Tel Aviv-Yafo, IL} & 42356 & 0.61\% & 2.09\% & 5.47\% & 7.78\% & 3.96\% & 7.23\% & 9.95\% & 16.33\% & 26.87\% & 19.71\% \\
\makecell[l]{Tempe, US} & 20785 & 0.41\% & 3.67\% & 4.28\% & 5.53\% & 5.47\% & 4.90\% & 15.51\% & 11.84\% & 14.24\% & 34.16\% \\
\makecell[l]{Tepic, MX} & 11234 & 0.54\% & 1.96\% & 2.80\% & 3.54\% & 7.42\% & 3.59\% & 10.49\% & 18.60\% & 28.24\% & 22.81\% \\
\makecell[l]{Teresina, BR} & 35622 & 1.47\% & 1.91\% & 5.48\% & 5.23\% & 5.93\% & 5.15\% & 20.59\% & 15.08\% & 18.14\% & 21.01\% \\
\makecell[l]{The Hague, NL} & 31311 & 0.89\% & 2.90\% & 4.04\% & 7.39\% & 5.06\% & 10.02\% & 11.35\% & 17.43\% & 17.62\% & 23.30\% \\
\makecell[l]{Thessalon{\'\i}ki, GR} & 32028 & 0.79\% & 2.66\% & 4.05\% & 4.07\% & 4.99\% & 6.11\% & 10.11\% & 22.75\% & 26.41\% & 18.07\% \\
\makecell[l]{Thousand Oaks, US} & 12436 & 0.27\% & 3.22\% & 2.08\% & 4.43\% & 11.51\% & 3.09\% & 6.79\% & 14.56\% & 10.65\% & 43.38\% \\
\makecell[l]{Tijuana, US} & 40000 & 0.35\% & 1.55\% & 2.07\% & 2.10\% & 7.47\% & 4.81\% & 9.31\% & 19.70\% & 20.18\% & 32.47\% \\
\makecell[l]{Tilburg, NL} & 10532 & 1.98\% & 3.10\% & 4.75\% & 8.64\% & 5.35\% & 9.42\% & 12.69\% & 16.47\% & 15.07\% & 22.54\% \\
\makecell[l]{Tokat, TR} & 14877 & 3.23\% & 0.99\% & 7.38\% & 7.48\% & 2.33\% & 6.26\% & 21.29\% & 17.34\% & 15.41\% & 18.28\% \\
\makecell[l]{Tokyo, JP} & 713146 & 0.64\% & 1.06\% & 2.91\% & 4.50\% & 4.02\% & 5.99\% & 6.58\% & 17.85\% & 34.26\% & 22.20\% \\
\makecell[l]{Tol'yatti, RU} & 15537 & 0.75\% & 2.34\% & 3.66\% & 7.61\% & 3.40\% & 6.42\% & 22.51\% & 19.51\% & 10.39\% & 23.41\% \\
\makecell[l]{Toledo, US} & 28727 & 0.23\% & 2.69\% & 3.31\% & 5.65\% & 9.66\% & 4.82\% & 12.41\% & 14.31\% & 13.15\% & 33.76\% \\
\makecell[l]{Toluca, MX} & 22285 & 0.60\% & 2.05\% & 3.28\% & 3.93\% & 6.32\% & 3.56\% & 13.14\% & 16.64\% & 26.29\% & 24.20\% \\
\makecell[l]{Tomsk, RU} & 18950 & 1.12\% & 2.28\% & 5.15\% & 7.29\% & 2.71\% & 7.82\% & 31.04\% & 14.83\% & 11.72\% & 16.04\% \\
\makecell[l]{Torino, IT} & 58958 & 0.45\% & 2.03\% & 2.69\% & 3.02\% & 5.26\% & 6.17\% & 7.79\% & 22.16\% & 19.85\% & 30.58\% \\
\makecell[l]{Toronto, CA} & 341294 & 0.31\% & 2.23\% & 2.28\% & 3.15\% & 6.17\% & 5.26\% & 7.53\% & 18.96\% & 13.03\% & 41.06\% \\
\makecell[l]{Torre\'on, MX} & 14878 & 0.26\% & 1.89\% & 2.68\% & 2.43\% & 6.82\% & 3.04\% & 8.49\% & 22.01\% & 21.85\% & 30.54\% \\
\makecell[l]{Toulon, FR} & 13952 & 0.06\% & 2.24\% & 2.36\% & 3.47\% & 10.09\% & 5.50\% & 7.48\% & 21.61\% & 15.93\% & 31.25\% \\
\makecell[l]{Toulouse, FR} & 37323 & 0.15\% & 2.62\% & 2.72\% & 2.61\% & 9.30\% & 5.99\% & 8.16\% & 20.26\% & 15.19\% & 33.00\% \\
\makecell[l]{Tours, FR} & 13111 & 0.15\% & 2.56\% & 3.13\% & 3.23\% & 9.36\% & 7.22\% & 10.46\% & 20.30\% & 13.60\% & 30.01\% \\
\makecell[l]{Toyama, JP} & 10785 & 0.24\% & 0.81\% & 2.77\% & 3.34\% & 4.12\% & 9.82\% & 5.87\% & 18.34\% & 31.71\% & 22.99\% \\
\makecell[l]{Trabzon, TR} & 37475 & 2.24\% & 1.35\% & 7.96\% & 6.25\% & 2.24\% & 7.22\% & 21.45\% & 15.60\% & 17.07\% & 18.62\% \\
\makecell[l]{Trenton, US} & 15771 & 0.39\% & 3.06\% & 3.25\% & 6.56\% & 8.97\% & 5.93\% & 15.79\% & 10.92\% & 14.30\% & 30.82\% \\
\makecell[l]{Trieste, IT} & 10746 & 0.36\% & 2.15\% & 3.20\% & 4.90\% & 6.08\% & 8.56\% & 10.08\% & 20.36\% & 18.64\% & 25.67\% \\
\makecell[l]{Tsuchiura, JP} & 12952 & 0.49\% & 1.16\% & 2.01\% & 4.45\% & 4.18\% & 7.99\% & 10.94\% & 18.68\% & 29.03\% & 21.07\% \\
\makecell[l]{Tucson, US} & 32519 & 0.42\% & 2.32\% & 2.91\% & 4.48\% & 9.66\% & 3.94\% & 11.06\% & 15.75\% & 12.82\% & 36.65\% \\
\makecell[l]{Tula, RU} & 12194 & 0.94\% & 2.23\% & 4.67\% & 7.54\% & 2.91\% & 7.83\% & 20.75\% & 20.35\% & 11.20\% & 21.58\% \\
\makecell[l]{Tulsa, US} & 39719 & 0.41\% & 2.48\% & 2.55\% & 4.12\% & 8.99\% & 3.97\% & 10.49\% & 16.00\% & 12.09\% & 38.89\% \\
\makecell[l]{Tunis, TN} & 19850 & 0.17\% & 1.23\% & 3.14\% & 5.82\% & 7.11\% & 4.84\% & 13.64\% & 13.21\% & 29.16\% & 21.68\% \\
\makecell[l]{Turgutlu, TR} & 12486 & 2.64\% & 1.58\% & 6.92\% & 7.16\% & 1.79\% & 7.66\% & 17.24\% & 17.79\% & 16.71\% & 20.50\% \\
\makecell[l]{Turku, FI} & 52724 & 2.41\% & 3.09\% & 8.92\% & 9.89\% & 1.88\% & 17.36\% & 23.32\% & 6.57\% & 14.21\% & 12.37\% \\
\makecell[l]{Tuxtla Guti\'errez, MX} & 22597 & 0.70\% & 2.18\% & 2.80\% & 3.80\% & 6.24\% & 4.53\% & 12.28\% & 16.74\% & 26.65\% & 24.07\% \\
\makecell[l]{Tver', RU} & 11464 & 0.86\% & 1.81\% & 3.06\% & 7.63\% & 3.28\% & 8.83\% & 21.75\% & 22.10\% & 9.66\% & 21.03\% \\
\makecell[l]{Tyumen', RU} & 17966 & 0.57\% & 2.34\% & 2.92\% & 5.94\% & 3.04\% & 6.77\% & 18.96\% & 21.62\% & 12.02\% & 25.82\% \\
\makecell[l]{Uberlandia, BR} & 21481 & 0.84\% & 2.63\% & 5.01\% & 4.34\% & 5.71\% & 5.55\% & 15.64\% & 17.33\% & 19.80\% & 23.15\% \\
\makecell[l]{Udon Thani, TH} & 11027 & 0.84\% & 1.12\% & 3.07\% & 3.94\% & 5.27\% & 4.21\% & 16.04\% & 13.85\% & 39.21\% & 12.45\% \\
\makecell[l]{Ufa, RU} & 23008 & 0.56\% & 2.33\% & 3.19\% & 3.65\% & 3.04\% & 6.64\% & 22.11\% & 22.14\% & 11.07\% & 25.27\% \\
\makecell[l]{Ujungpandang, ID} & 49244 & 0.27\% & 1.36\% & 4.57\% & 5.79\% & 4.37\% & 5.63\% & 23.11\% & 11.46\% & 25.77\% & 17.68\% \\
\makecell[l]{Ul'yanovsk, RU} & 11615 & 0.45\% & 2.10\% & 3.73\% & 6.72\% & 3.30\% & 7.00\% & 20.87\% & 19.75\% & 10.84\% & 25.25\% \\
\makecell[l]{Ulsan, KR} & 11991 & 0.05\% & 2.04\% & 2.12\% & 3.29\% & 3.12\% & 4.76\% & 7.46\% & 10.50\% & 57.38\% & 9.28\% \\
\makecell[l]{Usak, TR} & 35236 & 2.86\% & 1.02\% & 7.47\% & 5.32\% & 1.20\% & 21.32\% & 18.29\% & 12.99\% & 14.09\% & 15.44\% \\
\makecell[l]{Utrecht, NL} & 30330 & 1.33\% & 2.88\% & 4.31\% & 8.46\% & 4.92\% & 12.12\% & 12.22\% & 14.76\% & 13.04\% & 25.97\% \\
\makecell[l]{Utsunomiya, JP} & 12543 & 0.36\% & 1.09\% & 2.22\% & 3.83\% & 4.25\% & 9.77\% & 6.13\% & 16.92\% & 38.64\% & 16.80\% \\
\makecell[l]{Vadodara, IN} & 10398 & 0.14\% & 0.64\% & 1.60\% & 1.88\% & 6.01\% & 5.04\% & 6.26\% & 21.76\% & 13.23\% & 43.42\% \\
\makecell[l]{Valencia, ES} & 38157 & 0.44\% & 1.73\% & 4.37\% & 4.31\% & 4.64\% & 5.98\% & 8.97\% & 19.10\% & 28.80\% & 21.66\% \\
\makecell[l]{Valladolid, ES} & 12143 & 0.18\% & 1.80\% & 2.53\% & 4.11\% & 5.29\% & 4.41\% & 9.13\% & 22.55\% & 24.61\% & 25.40\% \\
\makecell[l]{Van, TR} & 19439 & 3.46\% & 1.00\% & 8.54\% & 6.36\% & 2.03\% & 6.73\% & 19.05\% & 16.53\% & 17.25\% & 19.04\% \\
\makecell[l]{Vancouver, CA} & 136883 & 0.30\% & 2.35\% & 2.44\% & 3.49\% & 6.18\% & 6.72\% & 8.66\% & 18.41\% & 14.13\% & 37.32\% \\
\makecell[l]{Venice, IT} & 10823 & 0.39\% & 0.87\% & 6.65\% & 8.28\% & 1.21\% & 22.70\% & 8.60\% & 17.61\% & 23.95\% & 9.74\% \\
\makecell[l]{Veracruz, MX} & 32825 & 0.80\% & 2.40\% & 3.25\% & 3.84\% & 6.22\% & 4.41\% & 12.55\% & 16.34\% & 26.10\% & 24.09\% \\
\makecell[l]{Verona, IT} & 17342 & 0.57\% & 1.85\% & 2.93\% & 3.81\% & 4.96\% & 11.23\% & 8.56\% & 20.37\% & 18.34\% & 27.38\% \\
\makecell[l]{Victoria, CA} & 20599 & 0.20\% & 2.51\% & 2.49\% & 4.28\% & 7.35\% & 5.55\% & 9.84\% & 20.53\% & 12.15\% & 35.10\% \\
\makecell[l]{Vienna, AT} & 123554 & 0.64\% & 2.11\% & 3.86\% & 3.88\% & 8.52\% & 7.33\% & 8.71\% & 19.17\% & 14.53\% & 31.25\% \\
\makecell[l]{Vigo, ES} & 11695 & 0.16\% & 1.92\% & 3.27\% & 4.28\% & 5.11\% & 5.65\% & 6.83\% & 23.31\% & 26.42\% & 23.04\% \\
\makecell[l]{Villahermosa, MX} & 21092 & 0.50\% & 2.45\% & 3.25\% & 4.84\% & 6.76\% & 4.07\% & 12.97\% & 16.02\% & 23.65\% & 25.50\% \\
\makecell[l]{Vilnius, LT} & 20396 & 1.11\% & 2.64\% & 5.46\% & 5.76\% & 2.98\% & 7.58\% & 16.21\% & 17.04\% & 19.23\% & 21.98\% \\
\makecell[l]{Vina del Mar, CL} & 28133 & 0.41\% & 2.46\% & 4.49\% & 6.91\% & 5.54\% & 9.01\% & 22.35\% & 13.63\% & 19.67\% & 15.53\% \\
\makecell[l]{Vitoria, BR} & 32244 & 0.93\% & 2.45\% & 3.63\% & 4.61\% & 6.55\% & 4.73\% & 17.85\% & 17.23\% & 21.18\% & 20.84\% \\
\makecell[l]{Vladivostok, RU} & 20309 & 0.39\% & 2.09\% & 3.55\% & 7.44\% & 3.65\% & 8.03\% & 17.84\% & 20.02\% & 13.88\% & 23.13\% \\
\makecell[l]{Volgograd, RU} & 15386 & 0.62\% & 2.32\% & 4.49\% & 7.64\% & 3.62\% & 8.18\% & 21.67\% & 17.24\% & 12.86\% & 21.35\% \\
\makecell[l]{Voronezh, RU} & 22597 & 2.31\% & 2.57\% & 4.47\% & 6.06\% & 2.84\% & 8.70\% & 21.30\% & 17.59\% & 13.77\% & 20.40\% \\
\makecell[l]{Waco, US} & 10572 & 0.22\% & 2.17\% & 2.60\% & 4.36\% & 7.20\% & 5.10\% & 14.05\% & 16.32\% & 14.35\% & 33.65\% \\
\makecell[l]{Warsaw, PL} & 139684 & 0.54\% & 1.90\% & 2.64\% & 3.19\% & 3.32\% & 7.78\% & 11.21\% & 24.79\% & 12.13\% & 32.50\% \\
\makecell[l]{Washington, US} & 72396 & 1.52\% & 3.09\% & 5.23\% & 5.55\% & 4.87\% & 8.44\% & 17.61\% & 8.03\% & 16.15\% & 29.51\% \\
\makecell[l]{Wichita, US} & 22255 & 0.39\% & 2.17\% & 2.08\% & 3.06\% & 7.15\% & 4.33\% & 9.80\% & 16.91\% & 12.53\% & 41.58\% \\
\makecell[l]{Wiesbaden, DE} & 29065 & 0.57\% & 2.18\% & 2.38\% & 2.90\% & 9.54\% & 5.95\% & 8.97\% & 17.48\% & 12.96\% & 37.07\% \\
\makecell[l]{Windsor, CA} & 15542 & 0.12\% & 2.19\% & 2.29\% & 3.01\% & 7.62\% & 3.37\% & 9.19\% & 20.83\% & 11.88\% & 39.50\% \\
\makecell[l]{Winnipeg, CA} & 34543 & 0.14\% & 2.08\% & 2.04\% & 3.62\% & 6.20\% & 5.29\% & 10.61\% & 19.91\% & 11.01\% & 39.10\% \\
\makecell[l]{Winston-Salem, US} & 15838 & 0.30\% & 2.54\% & 2.79\% & 4.61\% & 8.64\% & 5.00\% & 13.09\% & 16.08\% & 11.38\% & 35.56\% \\
\makecell[l]{Wollongong, AU} & 10637 & 0.18\% & 3.95\% & 2.14\% & 4.23\% & 7.46\% & 5.17\% & 8.62\% & 18.18\% & 16.63\% & 33.43\% \\
\makecell[l]{Worcester, US} & 14800 & 0.29\% & 2.57\% & 2.59\% & 4.41\% & 8.84\% & 4.92\% & 11.93\% & 14.07\% & 13.40\% & 36.97\% \\
\makecell[l]{Wroclaw, PL} & 40367 & 0.33\% & 1.68\% & 1.62\% & 1.87\% & 3.94\% & 6.64\% & 8.91\% & 29.43\% & 10.22\% & 35.36\% \\
\makecell[l]{Wuppertal, DE} & 16882 & 0.18\% & 2.15\% & 1.91\% & 2.06\% & 9.54\% & 4.68\% & 8.77\% & 20.27\% & 10.02\% & 40.42\% \\
\makecell[l]{W\"urzburg, DE} & 11037 & 0.41\% & 2.19\% & 2.46\% & 2.88\% & 10.47\% & 7.47\% & 10.34\% & 17.64\% & 11.67\% & 34.47\% \\
\makecell[l]{Yakutsk, RU} & 10779 & 0.42\% & 1.65\% & 3.66\% & 7.61\% & 3.27\% & 5.14\% & 29.85\% & 20.44\% & 10.92\% & 17.04\% \\
\makecell[l]{Yaroslavl', RU} & 15727 & 0.67\% & 1.93\% & 3.87\% & 6.63\% & 3.15\% & 7.76\% & 22.26\% & 18.74\% & 11.45\% & 23.53\% \\
\makecell[l]{Yekaterinburg, RU} & 57695 & 0.72\% & 2.47\% & 3.72\% & 5.75\% & 2.92\% & 7.12\% & 17.98\% & 20.58\% & 11.50\% & 27.23\% \\
\makecell[l]{Yerevan, AM} & 11692 & 0.48\% & 1.99\% & 5.33\% & 6.15\% & 2.90\% & 9.97\% & 14.24\% & 14.67\% & 25.57\% & 18.70\% \\
\makecell[l]{Yogyakarta, ID} & 110907 & 0.24\% & 1.30\% & 4.28\% & 4.59\% & 2.51\% & 5.46\% & 21.72\% & 10.63\% & 36.03\% & 13.24\% \\
\makecell[l]{Yokohama, JP} & 109274 & 1.15\% & 1.13\% & 2.60\% & 5.24\% & 4.56\% & 8.12\% & 6.73\% & 18.84\% & 31.73\% & 19.90\% \\
\makecell[l]{York, GB} & 11322 & 0.42\% & 2.29\% & 2.08\% & 3.06\% & 5.08\% & 9.62\% & 9.34\% & 19.51\% & 14.33\% & 34.29\% \\
\makecell[l]{Zagreb, HR} & 63398 & 0.48\% & 2.42\% & 3.02\% & 4.14\% & 2.81\% & 7.40\% & 8.60\% & 20.52\% & 14.65\% & 35.96\% \\
\makecell[l]{Zapopan, MX} & 11566 & 0.60\% & 2.44\% & 2.71\% & 3.80\% & 4.74\% & 3.43\% & 8.92\% & 20.84\% & 28.97\% & 23.56\% \\
\makecell[l]{Zaragoza, ES} & 19628 & 0.19\% & 1.82\% & 3.55\% & 5.03\% & 4.85\% & 5.76\% & 8.59\% & 22.30\% & 25.62\% & 22.28\% \\
\makecell[l]{Zurich, CH} & 57122 & 0.79\% & 2.68\% & 3.73\% & 4.15\% & 4.63\% & 7.82\% & 8.53\% & 19.90\% & 12.48\% & 35.30\% \\
\end{longtable}
